Encyclopedia of types of algebras 2010

This is a cornucopia of types of algebras with some of their properties from the operadic point of view.

==> (inline-0) <==
\begin{tabular}{ll}
\texttt{Name}                   & {\bf   Most common terminology}\\
&\\
\texttt{Notation}               & my favorite notation for the operad (generic notation: $\PP$)\\
&\\
\texttt{Def.\ oper.}         & list of the generating operations\\
\texttt{\hskip 1.2cm sym.}  & their symmetry if any\\
\texttt{\hskip 1.3cm rel.}    & the relation(s)\\
&\\
\texttt{Free alg.}& the free algebra as a functor in $V$\\
&\\
\texttt{rep.~$\PP(n)$}      & the $\Sy_n$-representation $\PP(n)$ and/or the space $\PP_n$ if nonsymmetric\\
&\\
\texttt{$\dim \PP(n)$}       & the series (if  close formula  available), the list of the 7 first numbers\\
&beginning at $n=1$\\
&\\
\texttt{Gen.~series}& close formula for  $f^{\PP}(t)=\sum_{n\geq 1}\frac{\dim \PP(n)}{n!}t^n$ when available\\
&\\
\texttt{Dual operad}& the Koszul dual operad \\
&\\
\texttt{Chain-cplx}&Explicitation of the chain complex, if not too complicated\\
&\\
\texttt{Properties}          &  among: nonsymmetric, binary, quadratic, set-theoretic, ternary, multi-ary,\\
& cubic, Koszul.\\
&\\
\texttt{Alternative}         & alternative terminology, and/or notation, and/or presentation.\\
& \\
\texttt{Relationship}      &some of the relationships with other operads, either under some\\
& construction like symmetrizing, Hadamard product, Manin products, or\\
& under the existence of functors\\
&\\
\texttt{Unit}     &whether one can assume the existence of a unit (or partial unit)\\
&\\
\texttt{Comment}          & whatever needs to be said which does not fit into the other items\\
&\\
\texttt{Ref.}&a reference, usually dealing with the homology of the $\PP$-algebras\\
&(not necessarily containing all the results of this page)\\
\end{tabular}

\newpage

%As

\begin{tabular}{ll}
\texttt{Name}& {\bf Associative algebra}\index{algebra!associative}\\
&\\
\texttt{Notation}& $As$ (as nonsymmetric operad)\\
&$Ass$ (as symmetric operad)\\
&\\
\texttt{Def.\ oper.}& $xy$, operadically $\mu$\\
\texttt{\hskip 1.2cm sym.}  &\\
\texttt{\hskip 1.3cm rel.} &$(xy)z=x(yz)$, operadically $\mu\circ_{1}\mu = \mu\circ_{2}\mu$ (associativity)\\
&\\
\texttt{Free alg.}& $As(V)= \overline{T}(V)=\oplus_{n\ge 1}V^{\t n}$\quad  tensor algebra\\
& (noncommutative polynomials)\\
&$(x_1\ldots x_p)(x_{p+1}\ldots x_{p+q})= x_1 \ldots x_{p+q}$ (concatenation)\\
&\\
\texttt{rep.~$\PP(n)$}& $As(n)=\KK[\Sy_n]$ (regular representation),\quad $As_n = \KK$ \\
&\\
\texttt{$\dim \PP(n)$}
&$1, 2, 6, 24, 120, 720, 5040, \ldots, n!, \ldots $\\
&\\
\texttt{Gen.~series}& $f^{As}(t)=\frac{t}{1-t}$\\
&\\
\texttt{Dual operad}& $As^!=As$\\
&\\
\texttt{Chain-cplx}& non-unital Hochschild complex, $C_n^{As}(A)= A^{\t n}$ \\
&$b'(a_1, \ldots , a_n) = \sum_{i=1}^{i=n-1}(-1)^{i-1}(a_1,\ldots, a_{i}a_{i+1}, \ldots , a_{n})$\\
&important variation: cyclic homology\\
&\\
\texttt{Properties}& binary, quadratic, ns, set-theoretic, Koszul, self-dual.\\
&\\
\texttt{Alternative}& Associative algebra often simply called \emph{algebra}.\\
&Can be presented with commutative operation $x\cdot y:= xy+yx$\\
& and anti-symmetric operation $[x,y]=xy-yx$ satisfying\\
& {$\begin{cases}
       [x \cdot y, z] = x\cdot[y,z] + [x,z]\cdot y, \\
       (x\cdot y)\cdot z -x\cdot (y \cdot z) = [x,[y,z]]\ .\\
      \end{cases}$
  }\\
    
& (Livernet and Loday, unpublished)\\
&\\
\texttt{Relationship}& $Ass\alg \to Lie\alg,\  [x,y]= xy-yx$,\\
& $Com\alg \to Ass\alg$ (inclusion), and many others\\
&\\
\texttt{Unit}& $1x=x=x1$\\
&\\
\texttt{Comment}& one the three graces\\
\end{tabular}

\newpage

%Com

\begin{tabular}{ll}
\texttt{Name}& {\bf   Commutative algebra}\index{algebra!commutative}\\
&\\
\texttt{Notation}& $Com$\\
&\\
\texttt{Def.\ oper.}& $xy$\\
\texttt{\hskip 1.2cm sym.}  & $xy=yx $ (commutativity)\\
\texttt{\hskip 1.3cm rel.} &$(xy)z=x(yz)$ (associativity)\\
&\\
\texttt{Free alg.}&$Com(V)=\overline{S}(V)$ (polynomials)   \\
&if $V=\KK x_{1}\oplus \cdots \oplus \KK x_{n}$, then $\KK 1\oplus Com(V) = \KK [x_{1}, \ldots , x_{n}]$\\
\texttt{rep.~$\PP(n)$}& $Com(n)= \KK$ (trivial representation)\\
&\\
\texttt{$\dim \PP(n)$}&$1, 1, 1, 1, 1, 1, 1, \ldots, 1, \ldots $ \\
&\\
\texttt{Gen.~series}& $f^{Com}(t)=\exp(t) - 1$\\
&\\
\texttt{Dual operad}& $Com^!=Lie$\\
&\\
\texttt{Chain-cplx}& Harrison complex in char. 0, Andr\'e-Quillen cplx in general  \\
&\\
\texttt{Properties}&  binary, quadratic, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}&sometimes called associative and commutative algebra\\
& other notation $Comm$\\
&\\
\texttt{Relationship}&$Com\alg \to As\alg$, \\
&$Zinb\alg \to Com\alg$\\
&\\
\texttt{Unit}& $1x=x=x1$\\
&\\
\texttt{Comment}& one of the three graces\\

\end{tabular}

\newpage

%Lie

\begin{tabular}{ll}
\texttt{Name}& {\bf   Lie algebra}\index{algebra!Lie}\\
&\\
\texttt{Notation}& $Lie$\\
&\\
\texttt{Def.\ oper.}& $[x,y]$ (bracket)\\
\texttt{\hskip 1.2cm sym.}  & $[x,y]=-[y,x] $ (anti-symmetry)\\
\texttt{\hskip 1.3cm rel.} &$[[x,y],z]= [x,[y,z]] + [[x,z],y]$ (Leibniz relation)\\
&\\
\texttt{Free alg.}&$Lie(V)=$ subspace of the tensor algebra $T(V)$\\
& generated by $V$ under the bracket \\
&\\
\texttt{rep.~$\PP(n)$}& $Lie(n)=\Ind_{C_n}^{\Sy_n}(\sqrt[n]{1})$\\
&\\
\texttt{$\dim \PP(n)$}
&$1, 1, 2, 6, 24, 120, 720,  \ldots , (n-1)!, \ldots$\\
&\\
\texttt{Gen.~series}& $f^{Lie}(t)=-\log(1-t)$\\
&\\
\texttt{Dual operad}& $Lie^!=Com$\\
&\\
\texttt{Chain-cplx}& Chevalley-Eilenberg complex  $C_n^{Lie}(\gg)= \Lambda^n\gg$   \\
&$d(x_1\wedge \ldots \wedge x_n)=$\\
&\qquad $ \sum_{1\leq i<j\leq n}(-1)^j(x_1\wedge  \ldots\wedge  [x_i,x_j]\wedge \ldots \wedge \widehat{x_j}\wedge  \ldots \wedge  x_n)$\\
&\\
\texttt{Properties}&  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}&The relation is more commonly written as the Jacobi identity:\\
&$[x,[y,z]] + [y,[z,x]]+ [z,[x,y]] =0$\\
&\\
\texttt{Relationship}&$As\alg \to Lie\alg$, \\
&$Lie\alg \to Leib\alg$, \\
&$PreLie\alg \to Lie\alg$\\
&\\
\texttt{Unit}& no\\
&\\
\texttt{Comment}& one of the three graces. Named after Sophus Lie.\\
& Integration: Lie groups.\\

\end{tabular}

\newpage

%Pois

\begin{tabular}{ll}
\texttt{Name}& {\bf   Poisson algebra}\index{algebra!Poisson}\\
&\\
\texttt{Notation}& $Pois$\\
&\\
\texttt{Def.\ oper.}& $xy, \{x,y\}$\\
\texttt{\hskip 1.2cm sym.}  & $xy = yx, \{x,y\}=-\{y,x\} $\\
\texttt{\hskip 1.3cm rel.} & {$\begin{cases}
       \{\{x,y\},z\}= \{x,\{y,z\}\} + \{\{x,z\},y\},\\
       \{x y, z\} = x\{y,z\} + \{x,z\}y, \\
       (x y) z -x (y  z) = 0\ .\\
      \end{cases}$
  }\\
&\\
\texttt{Free alg.}&$Pois(V)\cong \overline{T}(V)$ (tensor module, iso as Schur functors)\\
&\\
\texttt{rep.~$\PP(n)$}& $Pois(n)\cong\KK[\Sy_n]$ (regular representation)\\
&\\
\texttt{$\dim \PP(n)$}
&$1, 2!, 3!, 4!, 5!, 6!, 7!, \ldots , n!, \ldots $ \\
&\\
\texttt{Gen.~series}& $f^{Pois}(t)=\frac{t}{1-t}$\\
&\\
\texttt{Dual operad}& $Pois^!=Pois$\\
&\\
\texttt{Chain-cplx}& Isomorphic to the total complex of a certain bicomplex cons-\\
&tructed from the action of the Eulerian idempotents  \\
&\\
\texttt{Properties}&  binary, quadratic, quasi-regular, Koszul, self-dual.\\
&\\
\texttt{Alternative}&Can be presented with one operation $x*y$ satisfying the relation\\
&$(x*y)*z =x*(y*z)+$\\
&\qquad $   \frac{1}{3}\big(+x*(z*y) - z*(x*y) -y*(x*z)+y*(z*x)\big)$\\
&\\
\texttt{Relationship}&$Pois\alg \rightleftarrows Lie\alg$,\quad  $Pois\alg \rightleftarrows Com\alg$,\\
&\\
\texttt{Unit}& $1x=x=x1, [1,x]=0=[x,1]$\\
&\\
\texttt{Comment}&Named after Sim\'eon Poisson.  \\
&\\
\texttt{Ref.}
&\cite{Fresse06} B.\ Fresse, \emph{Th\' eorie des op\' erades de Koszul et homologie des}\\
& \emph{ alg\`ebres de Poisson,} Ann.Math. Blaise Pascal 13 (2006), 237--312. \\
\end{tabular}
\begin{tabular}{ll}
\texttt{Name}& {\bf   Leibniz algebra}\index{algebra!Leibniz}\\
&\\
\texttt{Notation}& $Leib$\\
&\\
\texttt{Def.\ oper.}         & $[x,y]$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $[[x,y],z]= [x,[y,z]] + [[x,z],y]$ (Leibniz relation)\\
&\\
\texttt{Free alg.}& $Leib(V)\cong \To(V)$ (reduced tensor module, iso as Schur functors)\\
&\\
\texttt{rep.~$\PP(n)$}      & $Leib(n)=\KK[\Sy_n]$ (regular representation)\\
&\\
\texttt{$\dim \PP(n)$}   
&1, 2!, 3!, 4!, 5!, 6!, 7!, \ldots , n!, \ldots \\
&\\
\texttt{Gen.~series}& $f^{Leib}(t)=\frac{t}{1-t}$\\
&\\
\texttt{Dual operad}& $Leib^!=Zinb$\\
&\\
\texttt{Chain-cplx}& $C_n^{Leib}(\gg)= \gg^{\t n}$   \\
&$d(x_1,\ldots , x_n)= \sum_{1\leq i<j\leq n}(-1)^j(x_1, \ldots, [x_i,x_j],\ldots ,\widehat{x_j}, \ldots , x_n)$\\
&\\
\texttt{Properties}          &  binary, quadratic, quasi-regular, Koszul.\\
&\\
\texttt{Alternative}         &   Sometimes improperly called Loday algebra.  \\
& \\
\texttt{Relationship}      &$Leib = Perm$ {\LARGE $\circ$} $Lie$ (Manin white product), see \cite{Vallette08}\\
&$Lie\alg \to Leib\alg ,\ Dias\alg \to Leib\alg , \ Dend\alg \to Leib\alg $\\
&\\
\texttt{Unit}     & no\\
&\\
\texttt{Comment}          & Named after G.W.~Leibniz. This is the \emph{left} Leibniz algebra. \\
&The opposite type is called \emph{right} Leibniz algebra.\\
&Integration : ``coquecigrues'' ! see for instance \cite{Covez10}\\
&\\
\texttt{Ref.} &\cite{Loday93} J.-L. Loday, \emph{Une version non commutative des alg\`ebres}\\
& \emph{ de Lie: les alg\`ebres de Leibniz.}\\
& Enseign.~Math.~(2) 39 (1993), no. 3-4, 269--293.\\

\end{tabular}

\newpage

%Zinb

\begin{tabular}{ll}
\texttt{Name}                       & {\bf  Zinbiel algebra}\index{algebra!Zinbiel}\\
&\\
\texttt{Notation}                   & $Zinb$\\
&\\
\texttt{Def.\ oper.}            & $x\cdot y$\\
\texttt{\hskip 1.2cm sym.}     & $ $\\
\texttt{\hskip 1.3cm rel.}       & $(x\cdot y)\cdot z = x\cdot (y\cdot z) + x\cdot (z\cdot y)\ $ (Zinbiel relation)\\
&\\
\texttt{Free alg.}  &  $Zinb(V)=\overline{T}(V),\quad  \cdot=\mathrm{halfshuffle}$ \\
& $x_1\ldots x_p \cdot x_{p+1}\ldots x_{p+q} = x_1 \mathrm{sh}_{p-1, q}(x_2\ldots x_p ,x_{p+1}\ldots x_{p+q} )$\\
&\\
\texttt{rep.~$\PP(n)$}      & $Zinb(n)\cong \KK[\Sy_n]$ (regular representation)\\
&\\
\texttt{$\dim \PP(n)$}   
&1, 2!, 3!, 4!, 5!, 6!, 7!, \ldots , n!, \ldots \\
&\\
\texttt{Gen.~series}& $f^{Zinb}(t)=\frac{t}{1-t}$\\
&\\
\texttt{Dual operad}& $Zinb^!=Leib$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}            &  binary, quadratic, quasi-regular, Koszul.\\
&\\
\texttt{Alternative}           & $Zinb= ComDend$ (commutative dendriform algebra)  \\
&Previously called \emph{dual Leibniz algebra}. \\
& \\
\texttt{Relationship}         & $Zinb = PreLie \bullet Com$, see \cite{Vallette08}, $Zinb=ComDend$\\
&$Zinb\alg \to Com\alg,\quad  xy=x\cdot y + y \cdot x$,\\
&  $Zinb\alg \to Dend\alg,\quad  x\l y=x\cdot y= y \r x$\\
&\\
\texttt{Unit}        & $1\cdot x=0,\quad  x\cdot 1= x$\\
&\\
\texttt{Comment}             & symmetrization of the dot product gives, not only\\ 
&a commutative alg., but in fact a \emph{divided power algebra}.\\
&Named after G.W.\ Zinbiel. This is right Zinbiel algebra.\\
&\\
\texttt{Ref.} &\cite{Loday95}  J.-L. Loday,  \emph{Cup-product for Leibniz cohomology and}\\
&\emph{dual Leibniz algebras.} Math.\ Scand.\ 77 (1995), no. 2, 189--196.\\
\end{tabular}

\newpage

%Dendriform

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Dendriform  algebra}\index{algebra!dendriform}\\
&\\
\texttt{Notation}               & $Dend$\\
&\\
\texttt{Def.\ oper.}         & $x\l y,\  x\r y$  (left and right operation)\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & 
$\left\{\begin{array}{rcl}
(x\l y)\l z &=& x\l (y\l z)+ x\l (y\r z)   , \\
(x\r y)\l z &=& x\r (y\l z) , \\
(x\l y)\r z + (x\r y)\r z&=& x\r (y\r z).
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}& $Dend(V)=\bigoplus_{n\geq 1} \KK[PBT_{n+1}]\t V^{\t n}$,  for pb trees $s$ and $t$: \\
&  $s \l t  := s ^l\vee (s ^r *t )$, and $s \r t  := (s *t ^l)\vee t ^r$\\
&where $x*y:=x\l y + x \r y$ .\\
&\\
\texttt{rep.~$\PP(n)$}      & $Dend(n)=  \KK[PBT_{n+1}]\t \KK[\Sy_n] $, so $Dend_n=  \KK[PBT_{n+1}]$\\
&\\
\texttt{$\dim \PP(n)$}   &$1, 2\times 2!, 5\times 3!, 14\times 4!, 42\times 5!, 132\times 6!, 429\times 7!, \ldots , c_{n}\times n!, \ldots$\\
 &where $c_n=\frac{1}{n+1}\binom{2n}{n}$ is the Catalan number\\

&\\
\texttt{Gen.~series}& $f^{Dend}(t)= \frac{1-2t-\sqrt{1-4t}}{2t}=y, \quad y^2-(1-2t)y+t=0$\\
&\\
\texttt{Dual operad}& $Dend^!=Dias$\\
&\\
\texttt{Chain-cplx}& Isomorphic to the total complex of a certain explicit bicomplex  \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         &  Handy to introduce $x*y:= x\l y + x \r y$ which is associative. \\
& \\
\texttt{Relationship}      & $Dend = PreLie\bullet As$, see \cite{Vallette08}\\
&$Dend\alg \to As\alg,\quad  x*y:=x\l y + y \r x$,\\
&  $Zinb\alg \to Dend\alg,\quad  x\l y:=x\cdot y=: y \r x$\\
& $Dend\alg \to PreLie\alg,\quad x\circ y := x\l y - y\r x$\\
& $Dend\alg \to Brace\alg, $ \quad see Ronco \cite{Ronco00}\\
&\\
\texttt{Unit}       & $1\l x = 0 ,\ x\l 1 = x ,\quad
1\r x = x ,\  x\r 1 = 0 $.\\
&\\
\texttt{Comment}          &dendro = tree in greek. There exist many variations.\\
&\\
\texttt{Ref.} &\cite{Loday01} J.-L.~Loday, \emph{Dialgebras,}\\
& Springer Lecture Notes in Math. 1763 (2001), 7-66.\\
\end{tabular}

\newpage

%Dias

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Diassociative  algebra}\index{algebra!diassociative}\\
&\\
\texttt{Notation}               & $Dias$\\
&\\
\texttt{Def.\ oper.}         & $x\g y, \ x\d y$ (left and right operation)\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $\left\{\begin{array}{rcl}
(x\g y)\g z &=& x\g (y\g z), \\
(x\g y)\g z &=& x\g (y\d z), \\
(x\d y)\g z &=& x\d (y\g z) , \\
(x\g y)\d z &=& x\d (y\d z),\\
(x\d y)\d z &=& x\d (y\d z).
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}&$Dias(V)=\bigoplus_{n\geq 1}(\underbrace{\Vtn\oplus \cdots \oplus \Vtn}_{n\ \textrm{ copies}})$ \\
&noncommutative polynomials with one variable marked  \\
&\\
\texttt{rep.~$\PP(n)$}      & $Dias(n)=\KK^n\t \KK[\Sy_n], \quad Dias_n= \KK^n$\\
&\\
\texttt{$\dim \PP(n)$}       &$1, 2\times 2!, 3\times 3!, 4\times 4!, 5\times 5!, 6\times 6!, 7\times 7!, \ldots , n\times n!, \ldots,$\\
&\\
\texttt{Gen.~series}& $ f^{Dias}(t)= \frac{t}{(1-t)^2}$\\
&\\
\texttt{Dual operad}& $Dias^!=Dend$\\
&\\
\texttt{Chain-cplx}& see ref.  \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}         & Also called associative dialgebras, or for short, dialgebras.  \\
& \\
\texttt{Relationship}      &$Dias = Perm$ {\LARGE $\circ$} $As = Perm \tH As$\\
&$As\alg \to Dias\alg,\quad  x\g y := xy =: x\d y$\\
&$Dias\alg \to Leib\alg,\quad  [x,y]:= x\g y - x \d y$ \\
&\\
\texttt{Unit}   &Bar-unit: $x\g 1=x=1\d x,\ 1\g x= 0 = x\d 1$\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Loday01} J.-L.\ Loday, \emph{Dialgebras,} \\
&Springer Lecture Notes in Math. 1763 (2001), 7-66.\\
\end{tabular}

\newpage

%PreLie

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Pre-Lie  algebra}\index{algebra!pre-Lie}\\
&\\
\texttt{Notation}               & $PreLie$\\
&\\
\texttt{Def.\ oper.}         & $x\circ y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $(x\circ y) \circ z - x\circ (y\circ z) = (x\circ z) \circ y - x\circ (z\circ y) $\\
&\\
\texttt{Free alg.}& $PreLie(V)=\{\textrm{rooted trees labeled by elements of $V$}\}$ \\
&\\
\texttt{rep.~$\PP(n)$}      & $PreLie(n)=\KK[\{\textrm{rooted trees, vertices labeled by } 1, \ldots ,n\}]$ \\
&\\
\texttt{$\dim \PP(n)$}       & $1, 2, 9, 64, 625, 1296, 117649, \ldots, n^{n-1}, \ldots $\\
&\\
\texttt{Gen.~series}& $ f^{PreLie}(t)= y$ which satisfies $y=t\ \exp(y)$\\
&\\
\texttt{Dual operad}& $PreLie^!=Perm$\\
&\\
\texttt{Chain-cplx}&see ref.   \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         &The relation is $as(x,y,z) = as(x,z,y)$.\\
& \\
\texttt{Relationship}      &$PreLie\alg \to Lie\alg,\quad [x,y] = x\circ y - y \circ x$ \\
& $Dend\alg \to PreLie\alg,\quad x\circ y := x\l y - y\r x$\\
& $Brace\alg \to PreLie\alg,$\quad forgetful functor\\
&\\
\texttt{Unit}     &$1\circ x = x = x\circ 1$\\
&\\
\texttt{Comment}          &This is \emph{right} pre-Lie algebra, also called \emph{right-symmetric algebra},\\
& or \emph{Vinberg algebra}\index{algebra!Vinberg}. The opposite type is left symmetric.\\
&First appeared in \cite{Gerstenhaber63, Vinberg63}.\\
&\\
\texttt{Ref.}&\cite{ChapotonLivernet01}  F.\ Chapoton, M.\ Livernet, \emph{Pre-Lie algebras and the rooted}\\
&\emph{trees operad.} Internat. Math. Res. Notices 2001, no. 8, 395--408.\\
\end{tabular}

\newpage

%Perm

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Perm  algebra}\index{algebra!permutative}\\
&\\
\texttt{Notation}               & $Perm$\\
&\\
\texttt{Def.\ oper.}         & $xy$\\
\texttt{\hskip 1.2cm sym.}  & $$\\
\texttt{\hskip 1.3cm rel.}    & $(xy)z=x(yz)=x(zy)$\\
&\\
\texttt{Free alg.}& $Perm(V)=V\t S(V)$\\
&\\
\texttt{rep.~$\PP(n)$}      & $Perm(n)=\KK^n$\\
&\\
\texttt{$\dim \PP(n)$}   
&$1, 2, 3, 4, 5, 6, 7,\ldots, n, \ldots$\\
&\\
\texttt{Gen.~series}& $ f^{Perm}(t)= t\exp(t)$\\
&\\
\texttt{Dual operad}& $Perm^!=PreLie $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &$Perm=ComDias$\\
& $Com\alg \to Perm\alg$,\\
&  $NAP\alg \to Perm\alg$,\\
&$Perm\alg \to Dias\alg$\\
&\\
\texttt{Unit}     &no, unless it is a commutative algebra\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Chapoton01a} F.\ Chapoton, \emph{Un endofoncteur de la cat\' egorie des} \\
& \emph{op\'erades.} Dialgebras \& related operads, 105--110,\\
& Lect. Notes in Math., 1763, Springer, 2001.\\
\end{tabular}

\newpage

%dipterous

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Dipterous  algebra}\index{algebra!dipterous}\\
&\\
\texttt{Notation}               & $Dipt$\\
&\\
\texttt{Def.\ oper.}         & $x* y, \ x\l y $\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & 
$\left\{\begin{array}{rcl}
(x*y)* z &=& x* (y*z)\quad  \textrm{(associativity)}  \\
(x\l y)\l z &=& x\l (y* z)\quad  \textrm{(dipterous relation)}
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}& $Dipt(V)=\bigoplus_{n\geq 1}( \KK[PT_n]\oplus \KK[PT_n])\t V^{\t n}$, \\
& for $n=1$ the two copies of $PT_1$ are identified\\
&\\
\texttt{rep.~$\PP(n)$}      & $Dipt(n)= ( \KK[PT_n]\oplus \KK[PT_n])\t \KK[\Sy_n], n\geq 2$,\\ 
&$Dipt_n=  \KK[PT_n]\oplus \KK[PT_n], n\geq 2$\\
&\\
\texttt{$\dim \PP(n)$}   &$1, 2\times 2!, 6\times 3!, 22\times 4!, 90\times 5!, 394\times 6!, 1806\times 7!, \ldots , 2C_{n}\times n!, \ldots$\\
 &where $C_n$ is the Schr\"oder number: $\sum_{n\geq 1}C_n t^n = \frac{1+t-\sqrt{1-6t+t^2}}{4}$\\

&\\
\texttt{Gen.~series}& $f^{Dipt}(t)=  \frac{1-t-\sqrt{1-6t+t^2}}{2}$\\
&\\
\texttt{Dual operad}& $Dipt^! $\\
&\\
\texttt{Chain-cplx}& Isomorphic to the total complex of a certain explicit bicomplex  \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         &``dipt\`ere" in French  \\
& \\
\texttt{Relationship} 
&$Dend\alg \to Dipt\alg,\quad  x*y:=x\l y + y \r x$,\\
&a variation: replace the dipterous relation by  \\
&$(x\l y)*z + (x*y)\l z = x\l (y* z)+ x*(y\l z)$ \\
& to get $Hoch$-algebras, see \cite{Leroux11}. Same properties.\\
&\\
\texttt{Unit}       & $1\l x = 0 ,\ x\l 1 = x ,\quad
1*x = x=x* 1$.\\
&\\
\texttt{Comment}          &dipterous = 2-fold  in greek (the free algebra has 2  planar trees copies) \\
&\\
\texttt{Ref.} &\cite{LodayRonco03} J.-L.~Loday, M. Ronco, \emph{Alg\`ebres de Hopf colibres},\\
& C.R.Acad. Sci. Paris t. 337, Ser. I (2003), 153 -158.\\
\end{tabular}

\newpage

%dual dipterous

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Dual dipterous  algebra}\index{algebra!dual dipterous}\\
&\\
\texttt{Notation}               & $Dipt^! $\\
&\\
\texttt{Def.\ oper.}         & $x\g y, \ x* y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $\left\{\begin{array}{rcl}
(x* y)* z &=& x* (y*z), \\
(x\g y)\g z &=& x\g (y* z), \\
(x*y)\g z &=&0 , \\
(x\g y)* z &=& 0,\\
0&=& x* (y\g z)\\
0 &=& x\g (y\g z).
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}&$Dipt^! (V)=\overline{T}(V)\oplus \overline{T}(V)$\\
%\oplus_{n\geq 1}\ n\ \Vtn$ \\
& \\
&\\
\texttt{rep.~$\PP(n)$}      & $Dipt^! (n)=\KK^2\t \KK[\Sy_n], \ Dipt^!_n = \KK^2, n\geq 2 $\\
&\\
\texttt{$\dim \PP(n)$}       &$1, 2\times 2!, 2\times 3!, 2\times 4!, 2\times 5!, 2\times 6!, 2\times 7!, \ldots , 2\times n!, \ldots,$\\
&\\
\texttt{Gen.~series}& $ f^{Dipt^!}(t)= \frac{t+t^2}{1-t}$\\
&\\
\texttt{Dual operad}& $Dipt^{!!}=Dipt$\\
&\\
\texttt{Chain-cplx}& see ref.  \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      
&$As\alg \to Dipt^! \alg,\quad  x\g y := xy =: x\d y$\\
&\\
\texttt{Unit}   &No\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.} &\cite{LodayRonco03} J.-L.~Loday, M. Ronco, \emph{Alg\`ebres de Hopf colibres}, \\
&C.R.Acad. Sci. Paris t. 337, Ser. I (2003), 153 -158.\\
\end{tabular}

\newpage

%2associative

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Two-associative  algebra}\index{algebra!Two-associative}\\
&\\
\texttt{Notation}               & $2as$\\
&\\
\texttt{Def.\ oper.}         & $x* y, \ x\cdot y, $\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & 
$\left\{\begin{array}{rcl}
(x*y)* z &=& x* (y*z) , \\
(x\cdot y)\cdot  z &=& x\cdot (y\cdot  z) .
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}& $2as(V)=\bigoplus_{n\geq 1}( \KK[T_n]\oplus \KK[T_n])\t V^{\t n}$, where $T_n=$ planar trees \\
& for $n=1$ the two copies of $T_1$ are identified\\
&\\
\texttt{rep.~$\PP(n)$}      & $2as(n)= ( \KK[T_n]\oplus \KK[T_n])\t \KK[\Sy_n] $, so $Dipt_n=  \KK[T_n]\oplus \KK[T_n] , n\geq 2$\\
&\\
\texttt{$\dim \PP(n)$}   &$1, 2\times 2!, 6\times 3!, 22\times 4!, 90\times 5!, 394\times 6!, 1806\times 7!, \ldots , 2C_{n}\times n!, \ldots$\\
 &where $C_n$ is the Schr\"oder number: $\sum_{n\geq 1}C_n t^n = \frac{1+t-\sqrt{1-6t+t^2}}{4}$\\

&\\
\texttt{Gen.~series}& $f^{2as}(t)=  \frac{1-t-\sqrt{1-6t+t^2}}{2}$\\
&\\
\texttt{Dual operad}& $2as^! $\\
&\\
\texttt{Chain-cplx}& Isomorphic to the total complex of a certain explicit bicomplex  \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, set-theoretic,  Koszul.\\
&\\
\texttt{Alternative}         &  \\
& \\
\texttt{Relationship}  & $2as\alg \to Dup\alg,\quad  2as\alg \to B_{\infty}\alg$ \\
& \\
&\\
\texttt{Unit}       & $1\cdot x =  x= x\cdot 1 ,\quad
1*x = x=x* 1$.\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.} &\cite{LodayRonco06} J.-L.~Loday, M. Ronco, \emph{On the structure of cofree Hopf}\\
& \emph{algebras}, J. reine angew. Math. 592 (2006), 123--155.\\
\end{tabular}

\newpage

%dual 2associative

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Dual 2{\textrm -}associative  algebra}\index{algebra!dual two associative}\\
&\\
\texttt{Notation}               & $2as^! $\\
&\\
\texttt{Def.\ oper.}         & $x\cdot  y, \ x* y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $\left\{\begin{array}{rcl}
(x* y)* z &=& x* (y*z), \\
(x\cdot  y)\cdot  z &=& x\cdot  (y\cdot z), \\
(x\cdot y)* z &=&0 , \\
(x* y)\cdot  z &=& 0,\\
0&=& x* (y\cdot  z)\\
0 &=& x\cdot  (y* z).
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}&$2as^! (V)=V\oplus \oplus_{n\geq 2}\ \Vtn \oplus \Vtn $ \\
& \\
&\\
\texttt{rep.~$\PP(n)$}      & $Dipt^! (n)= \KK[\Sy_{n}]\oplus  \KK[\Sy_{n}],\quad Dipt^!_{n}= \KK\oplus  \KK, n\geq 2.$\\
&\\
\texttt{$\dim \PP(n)$}       &$1, 2\times 2!, 2\times 3!, 2\times 4!, 2\times 5!, 2\times 6!, 2\times 7!, \ldots , 2\times n!, \ldots $\\
&\\
\texttt{Gen.~series}& $ f^{2as^!}(t)= \frac{t+t^2}{1-t}$\\
&\\
\texttt{Dual operad}& $(2as^!)^!=2as$\\
&\\
\texttt{Chain-cplx}& see ref.  \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & \\
& \\
&\\
\texttt{Unit}   &No\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.} &\cite{LodayRonco06} J.-L.~Loday, M. Ronco, \emph{On the structure of cofree Hopf}\\
& \emph{algebras}, J. reine angew. Math. 592 (2006), 123--155.\\
\end{tabular}

\newpage

%Tridendriform algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Tridendriform  algebra}\index{algebra!tridendriform}\\
&\\
\texttt{Notation}               & $Tridend$\\
&\\
\texttt{Def.\ oper.}         & $x\l y,\  x\r y, \ x\cdot y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & 
$\left\{\begin{array}{rcl}
(x\l y)\l z &=& x\l (y*z)\  , \\
(x\r y)\l z &=& x\r (y\l z)\ , \\
(x * y)\r z &=& x\r (y\r z)\ ,\\
(x \r y) \cdot z &=& x \r (y \cdot z)\ ,\\
(x \l y) \cdot z &=& x \cdot (y \r z)\ ,\\
(x \cdot y) \l z &=& x \cdot (y \l z)\ , \\
(x \cdot y) \cdot z &=& x \cdot (y \cdot z)\ .
\end{array}
\right .
$\\
&where $x*y := x\l y+ x\r y + x\cdot y\ $. 
\\
&\\
\texttt{Free alg.}& Planar rooted trees with variables in between the leaves\\
&\\
\texttt{rep.~$\PP(n)$}      & $Tridend(n)=\KK[PT_n]\t \KK[\Sy_n],\  Tridend_n=\KK[PT_n]$\\
&\\
\texttt{$\dim \PP(n)$}      &$1, 3\times 2!, 11\times 3!, 45\times 4!, 197\times 5!,   903\times 6!, \ldots , C_{n}\times n! , \ldots$\\
 & where $C_n$ is the Schr\"oder (or super Catalan) number\\

&\\
\texttt{Gen.~series}& $f^{Tridend}(t)= \frac{-1+3t+\sqrt{1-6t+t^2}}{4t}$\\
&\\
\texttt{Dual operad}& $Triend^!=Trias$\\
&\\
\texttt{Chain-cplx}& Isomorphic to the total complex of a certain explicit tricomplex  \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         &  sometimes called dendriform trialgebras\\
& \\
\texttt{Relationship}      & $Tridend\alg \to As\alg,\quad  x*y:=x\l y + y \r x+ x\cdot y$,\\
&  $ComTridend\alg \to Tridend\alg,\quad  x\l y:=x\cdot y=: y \r x$\\
&\\
\texttt{Unit}       & $1\l x = 0 ,\ x\l 1 = x ,\quad
1\r x = x ,\  x\r 1 = 0, \quad 1\cdot x= 0 = x\cdot 1 $.\\
&\\
\texttt{Comment}          &There exist several variations (see \cite{Chapoton02} for instance).\\
&\\
\texttt{Ref.} &\cite{LodayRonco04} J.-L.\ Loday and M.\ Ronco, \emph{Trialgebras and families of polytopes,}\\
& Contemporary Mathematics (AMS) 346 (2004), 369--398.\\
\end{tabular}

\newpage

%Trias

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Triassociative algebra}\index{algebra!triassociative}\\
&\\
\texttt{Notation}               & $Trias$\\
&\\
\texttt{Def.\ oper.}         & $x\g y, \ x\d y,\  x\m y$\quad (no symmetry)\\
%\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    &
$\left\{\begin{array}{rcl}
(x\g y)\g z &=& x\g (y\g z), \\
(x\g y)\g z &=& x\g (y\d z), \\
(x\d y)\g z &=& x\d (y\g z) , \\
(x\g y)\d z &=& x\d (y\d z),\\
(x\d y)\d z &=& x\d (y\d z),\\
(x\g y)\g z &=& x\g (y\m z) , \\
(x\m y)\g z &=& x\m (y\g z) , \\
(x\g y)\m z &=& x\m (y\d z) , \\
(x\d y)\m z &=& x\d (y\m z) , \\
(x\m y)\d z &=& x\d (y\d z) , \\
(x\m y)\m z &=& x\m (y\m z) . 
\end{array}
\right .
$
\\
&one relation for each cell of the pentagon.\\
&\\
\texttt{Free alg.}&noncommutative polynomials with several variables marked \\
&\\
\texttt{rep.~$\PP(n)$}      & $Trias(n)=\KK^{2^n-1}\t \KK[\Sy_n], \quad Trias_n= \KK^{2^n-1}$\\
&\\
\texttt{$\dim \PP(n)$}    
&$1, 3\times 2!, 7\times 3!, 15\times 4!, 31\times 5!, 63\times 6!, 127\times 7!,\ldots , (2^n-1)\times n! , \ldots  $\\
&\\
\texttt{Gen.~series}& $ f^{Trias}(t)= \frac{t}{(1-t)(1-2t)} $\\
&\\
\texttt{Dual operad}& $Trias^!=Tridend$\\
&\\
%\texttt{Chain-cplx}&   \\
%&\\
\texttt{Properties}          &  binary, quadratic, ns, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}         & Also called \emph{associative trialgebra}, or for short, \emph{trialgebra}.  \\
& \\
\texttt{Relationship}      &$As\alg \to Trias\alg,\quad  x\g y=x\d y=x\m y = xy$\\
&\\
\texttt{Unit}   &Bar-unit: $x\g 1=x=1\d x,\ 1\g x= 0 = x\d 1, \ 1\m x= 0 = x\m 1$\\
&\\
\texttt{Comment}          &Relations easy to understand in terms of planar trees \\
&\\
\texttt{Ref.}&\cite{LodayRonco04} J.-L.~Loday and M.~Ronco, \emph{Trialgebras and families of polytopes,}\\
&  Contemporary Mathematics (AMS) 346 (2004), 369--398.\\
\end{tabular}

\newpage

%PostLie algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf PostLie  algebra}\index{algebra!post-Lie}\\
&\\
\texttt{Notation}               & $x\circ y, \ [x, y]$\\
&\\
\texttt{Def.\ oper.}         & $x\circ y, \ [x, y]$\\
\texttt{\hskip 1.2cm sym.}  & $[x, y]=-[y, x]$\\
\texttt{\hskip 1.3cm rel.}    & $[x,[y,z]] + [y,[z,x]]+ [z,[x,y]] =0$\\
&$(x\circ y)\circ z - x\circ (y\circ z) - (x\circ z) \circ y + x\circ (z\circ y) = x \circ [y,z]$\\
&$[x,y]\circ z = [x\circ z, y] + [x,y\circ z]$\\
&\\
\texttt{Free alg.}&$PostLie(V)\cong Lie(??(V))$   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $  1 , 3 , 20 , 210 ,3024, \cdots, a(n), \cdots $  \\
&\\
\texttt{Gen.~series}& $ f^{}(t)= -\log\big( \frac{1+\sqrt{1-4t}}{2})$\\
&\\
\texttt{Dual operad}& $PostLie^!=ComTrias$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         &  \\
& \\
\texttt{Relationship}      &$PostLie\alg \to ??\alg, \ xy = x\circ y ???$\\
&$PostLie\alg \to Lie\alg, \ \{x,y\} = x\circ y  - y\circ x +[x,y]$ \\
&$PreLie\alg\to PostLie\alg ,\ [x,y]=0$\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Vallette07} Vallette B., \emph{Homology of generalized partition posets}, \\
 & J. Pure Appl. Algebra 208 (2007), no. 2, 699--725.\\
\end{tabular}

\newpage

%ComTrias algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Commutative triassociative  algebra}\index{algebra!comutative triassociative}\\
&\\
\texttt{Notation}               & $ComTrias$\\
&\\
\texttt{Def.\ oper.}         & $x\g y, x\m y$\\
\texttt{\hskip 1.2cm sym.}  & $x\m y = y \m x$\\
\texttt{\hskip 1.3cm rel.}    & $\left\{\begin{array}{rcl}
(x\g y)\g z &=& x\g (y\g z), \\
(x\g y)\g z &=& x\g (z\g y), \\
(x\g y)\g z &=& x\g (y\m z) , \\
(x\m y)\g z &=& x\m (y\g z) , \\
(x\m y)\m z &=& x\m (y\m z) . 
\end{array}
\right .
$\\
&\\
\texttt{Free alg.}&  \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ ComTrias^! = PostLie$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         & Triassociative with the following symmetry:\\
&$x\g y = y \d x$ and $x\m y = y \m x$\\
& \\
\texttt{Relationship}      & $ComTrias\alg \to Perm\alg$\\
&\\
\texttt{Unit}     &$x\g 1 = x, 1\g x = 0 , 1 \m x=0$ \\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\\
\end{tabular}

\newpage

%Commutative tridendriform algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Commutative tridendriform  algebra}\index{algebra!commutative tridendriform}\index{algebra!CTD algebra}\\
&\\
\texttt{Notation}               & $CTD$\\
&\\
\texttt{Def.\ oper.}         & $x\l y,\ x\cdot y$\\
\texttt{\hskip 1.2cm sym.}  & $ x\cdot y=y\cdot x$\\
\texttt{\hskip 1.3cm rel.}    & 
$\left\{\begin{array}{rcl}
(x\l y)\l z &=& x\l (y\l z)+ x\l (z\l y)   , \\
(x \cdot y) \l z &=& x \cdot (y \l z)\ , \\
(x \l z) \cdot y &=& x \cdot (y \l z)\ , \\
(x \cdot y) \cdot z &=& x \cdot (y \cdot z)\ .
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}&$CTD(V)= $quasi-shuffle algebra on $V\ = QSym(V)$  \\
&\\
\texttt{rep.~$\PP(n)$}      & $CTD(n)= $\\
&\\
\texttt{$\dim \PP(n)$}      &$1, 3  , 13, 75, 541, 4683,  \ldots$\\
 &  \\

&\\
\texttt{Gen.~series}& $f^{CTD}(t)= \frac{\exp(t) -1}{2-\exp (t)} $\\
&\\
\texttt{Dual operad}& $CTD^!= $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         &  Handy to introduce $x*y:= x\l y + y \l x+ x\cdot y$ (assoc. and comm.) \\
& equivalently: tridendriform with symmetry:\\
&$x\l y = y \r x, \ x\cdot y = y \cdot x $\\
& \\
\texttt{Relationship}      &$CTD\alg \to Tridend\alg$\\
&\\
\texttt{Unit}       & $1\l x = 0 ,\ x\l 1 = x ,\quad 1\cdot x= 0 = x\cdot 1 $.\\
&\\
\texttt{Comment}          &\\
&\\
\texttt{Ref.} &\cite{Loday07} J.-L.~Loday, \emph{On the algebra of quasi-shuffles}, \\
& Manuscripta mathematica 123 (1), (2007), 79--93.\\
\end{tabular}

\newpage

%Dual CTD algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Dual CTD  algebra}\index{algebra!dual commutative tridendriform}\index{algebra!dual CTD}\\
&\\
\texttt{Notation}               & $CTD^!$\\
&\\
\texttt{Def.\ oper.}         & $x\g y,\  [x, y]$ \\
\texttt{\hskip 1.2cm sym.}  & $[x, y]=-[y,x] $\\
\texttt{\hskip 1.3cm rel.}    & 
\\
&\\
\texttt{Free alg.}& \\
&\\
\texttt{rep.~$\PP(n)$}      &  \\
&\\
\texttt{$\dim \PP(n)$}      &$1, 3 , \ldots$\\
 &  \\

&\\
\texttt{Gen.~series}& $f^{CTD^!}(t)=  $\\
&\\
\texttt{Dual operad}& $(CTD^!)^!=CTD$\\
&\\
\texttt{Chain-cplx}& \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         &   \\
&  \\
& \\
\texttt{Relationship}      &$Trias\alg\to CTD^!\alg  $\\
&\\
\texttt{Unit}       &  \\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.} & \\
\end{tabular}

\newpage

%Gerstenhaber algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Gerstenhaber  algebra}\\
&\\
&underlying objects: graded vector spaces\\
&\\
\texttt{Notation}               & $Gerst$\\
&\\
\texttt{Def.\ oper.}         & $m=$ binary operation of degree $0$, $c=$ binary operation of degree $1$\\
\texttt{\hskip 1.2cm sym.}  & $m$ symmetric, $c$ antisymmetric\\
\texttt{\hskip 1.3cm rel.}    & $ c\circ_1 c + (c\circ_1 c)^{(123)}  + (c\circ_1 c)^{(321)}=0$, \\
&$c\circ_1 m - m\circ_2 c - (m\circ_1 c)^{(23)}=0$,\\
&$m\circ_1 m - m \circ_2 m=0$\ .\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{ }(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &To get the relations in terms of elements, do not forget to apply\\
& the Koszul sign rule. Observe that the last relation is associativity. \\
&\\
\texttt{Ref.}&\\
\end{tabular}

\newpage

%BV algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Batalin-Vilkovisky  algebra}\\
&\\
&underlying objects: graded vector spaces\\
&\\
\texttt{Notation}               & $BV$\alg\\
&\\
\texttt{Def.\ oper.}         & $\DD$ unary degree $1$, $m$ binary degree $0$, $c$ binary degree $1$\\
\texttt{\hskip 1.2cm sym.}  & $m$ symmetric, $c$ antisymmetric\\
\texttt{\hskip 1.3cm rel.}    & $m\circ_1 m - m \circ_2 m=0$, \\
&$\Delta^2=0$, \\
&$c=\Delta\circ _1 m + m\circ_1 \Delta + m \circ_2  \Delta$,\\
&$c\circ_1 c + (c\circ_1 c)^{(123)}  + (c\circ_1 c)^{(321)}=0$, \\
&$c\circ_1 m - m\circ_2 c - (m\circ_1 c)^{(23)}=0$,\\
&$\Delta\circ _1 c + c \circ_1 \Delta +c \circ_2  \Delta=0$\ .\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{ }(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  unary and binary, inhomogeneous quadratic, Koszul.\\
&\\
\texttt{Alternative}         &Generated by $\DD$ and $m$ only.   \\
& \\
\texttt{Relationship}      &$BV\alg \to Gerst\alg$ \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &Defined by J.-L. Koszul. To get the relations in terms of elements,\\
& do not forget to apply the Koszul sign rule. \\
\texttt{Ref.}&\cite{GVT09}\\
\end{tabular}

\newpage

%Mag

\begin{tabular}{ll}
\texttt{Name}& {\bf   Magmatic algebra}\index{algebra!magmatic}\\
&\\
\texttt{Notation}& $Mag $\\
&\\
\texttt{Def.\ oper.}& $xy$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.} &$ $\\
&\\
\texttt{Free alg.}& any parenthesizing of words \\
&\\
\texttt{rep.~$\PP(n)$}& $Mag(n)=\KK[PBT_{n}]\t \KK[\Sy_n], \quad Mag_n= \KK[PBT_{n}]$\\
& (planar binary trees with $n$ leaves)\\
&\\
\texttt{$\dim \PP(n)$}
&$1, 1\times 2!, 2\times 3!, 5\times 4!, 14\times 5!, 42\times 6!, 132\times 7!, \ldots , c_{n-1}\times n!, \ldots $\\
&where $c_{n}=\frac{1}{n+1}\binom{2n}{n}$ (Catalan number)\\

&\\
\texttt{Gen.~series}& $f^{Mag}(t)= (1/2)(1-\sqrt{1-4t})$\\
&\\
\texttt{Dual operad}& $Mag^!=Nil_2$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}&  binary, quadratic, ns, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}& sometimes (improperly) called \emph{nonassociative algebra}.   \\
& \\
\texttt{Relationship}& many ``inclusions" (all types of alg.~with only one gen.~op.)\\
&\\
\texttt{Unit}& $1x=x=x1$\\
&\\
\texttt{Comment}& \\
&\\
\texttt{Ref.}
\end{tabular}

\newpage

%Nil2

\begin{tabular}{ll}
\texttt{Name}                   & {\bf 2-Nilpotent  algebra}\index{algebra!nilpotent}\\
&\\
\texttt{Notation}               & $Nil_2$\\
&\\
\texttt{Def.\ oper.}         & $xy$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $(xy)z=0=x(yz) $\\
&\\
\texttt{Free alg.}&$Nil_2(V)= V\oplus V^{\t 2}$  \\
&\\
\texttt{rep.~$\PP(n)$}      & $Nil_2(2)= \KK[\Sy_2],\ Nil_2(n)= 0 $ for $n\geq 3$\\
&\\
\texttt{$\dim \PP(n)$}       & $1, 2, 0, 0, 0, 0, 0, \ldots  $\\
&\\
\texttt{Gen.~series}& $f^{\PP}(t)=t+t^2 $\\
&\\
\texttt{Dual operad}& ${Nil_2}^!=Mag$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}   &no\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}
\end{tabular}

\newpage

%ComMag

\begin{tabular}{ll}
\texttt{Name}& {\bf   Commutative magmatic algebra}\index{algebra!magmatic}\\
&\\
\texttt{Notation}& $ComMag $\\
&\\
\texttt{Def.\ oper.}& $x\cdot y$\\
\texttt{\hskip 1.2cm sym.}  & $x\cdot y=y\cdot x $\\
\texttt{\hskip 1.3cm rel.} &none\\
&\\
\texttt{Free alg.}& any parenthesizing of commutative words \\
&\\
\texttt{rep.~$\PP(n)$}& $ComMag(n)=\KK[shBT(n)]$\\
&$shBT(n)=$ \{shuffle binary trees with $n$ leaves\}\\
&\\
\texttt{$\dim \PP(n)$}&$\dim ComMag(n)= (2n-3)!! = 1\times 3\times \cdots \times (2n-3)$\\
&\\
\texttt{Gen.~series}& $f^{ComMag}(t)= $\\
&\\
\texttt{Dual operad}& $ComMag^!\alg$: $[x,y]$ antisymmetric, $[[x,y],z]=0$.\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}&  binary, quadratic, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}&   \\
& \\
\texttt{Relationship}& $ComMag\mono PreLie, x\cdot y := \{x,y\} + \{y,x\}$, cf.\ \cite{BergeronLoday11}\\
&\\
\texttt{Unit}& $1x=x=x1$\\
&\\
\texttt{Comment}& \\
&\\
\texttt{Ref.}
\end{tabular}

\newpage

%ComMag!

\begin{tabular}{ll}
\texttt{Name}& {\bf   Anti-symmetric nilpotent algebra}\index{algebra!anti-symmetric nilpotent}\\
&\\
\texttt{Notation}& $ComMag^{!} $\\
&\\
\texttt{Def.\ oper.}& $x\cdot y$\\
\texttt{\hskip 1.2cm sym.}  & $x\cdot y=-y\cdot x $\\
\texttt{\hskip 1.3cm rel.} &$(xy)z=0$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}&  \\
& \\
&\\
\texttt{$\dim \PP(n)$}& \\
&\\
\texttt{Gen.~series}&  \\
&\\
\texttt{Dual operad}& $ComMag $.\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}&  binary, quadratic, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}&   \\
& \\
\texttt{Relationship}&  \\
&\\
\texttt{Unit}&  \\
&\\
\texttt{Comment}& \\
&\\
\texttt{Ref.}
\end{tabular}

\newpage

% Quadri-algebra
\begin{tabular}{ll}
\texttt{Name}                   & {\bf  Quadri-algebra}\index{algebra!quadri-}\\
&\\
\texttt{Notation}               & $Quadri$\\
&\\
\texttt{Def.\ oper.}         & $x\nw y,\ x\ne y,\ x\se y,\ x\sw y$\quad  called NW, NE, SE, SW oper.\\
%\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & \\
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ll} where&\\
&$x\east y:= x\ne y+x\se y, \quad x\west y:= x\nw y+x\sw y$\\
&$x\south y:= x\se y+x\sw y, \quad x\north y:= x\ne y+x\nw y$\\
&$x\star y:=x\se y+x\ne y+x\nw y+x\sw y $\\
&$\qquad \quad = x\east y+x\west y=x\south y+x\north y$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ 1, 4\times 2!, 23\times 3!, 156\times 4!, 1162\times 5!, 9192\times 6!, \ldots$\\
&$\dim \PP_n =  \frac{1}{n} \sum_{j=n}^{2n-1}{3n \choose n+1+j}{j-1 \choose j-n}$\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $Quadri^!$\\
&\\
%\texttt{Chain-cplx}&   \\
%&\\
\texttt{Properties}          &  binary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         & $Quadri = Dend\ \blacksquare\  Dend= PreLie\bullet Dend$   \\
& \\
\texttt{Relationship}      & Related to dendriform in several ways\\
&\\
\texttt{Unit}     &partial unit (like in dendriform)\\
&\\
\texttt{Comment}          &There exist several variations like $\PP \blacksquare \PP$ (cf.\ Ph.\ Leroux \cite{Leroux04})  \\
&\\
\texttt{Ref.}&\cite{AguiarLoday04} M.\ Aguiar, J.-L.\ Loday, \emph{Quadri-algebras},\\
& J. Pure Applied Algebra 191 (2004), 205--221.\\
\end{tabular}

%Quad!

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Dual quadri-algebra}\index{algebra!dual quadri-}\\
&\\
\texttt{Notation}               & $Quad^!$\\
&\\
\texttt{Def.\ oper.}         &  $x\nw y,\ x\ne y,\ x\se y,\ x\sw y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & A FAIRE  $ $\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & \\
& \\
\texttt{$\dim \PP(n)$}       &  $ 1, 4\times 2!, 9\times 3!, 16\times 4!, 25\times 5!, \ldots , n^2\times n!, \ldots $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Vallette08}  B.Vallette, \emph{Manin products, Koszul duality,}\\
& \emph{Loday algebras and Deligne conjecture}.\\
& J. Reine Angew. Math. 620 (2008), 105--164.\\
\end{tabular}

% Duplicial

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Duplicial  algebra}\index{algebra!duplicial}\index{algebra!duplicial}\\
&\\
\texttt{Notation}               & $Dup$\\
&\\
\texttt{Def.\ oper.}         & $x\l y,\  x\r y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & 
$\left\{\begin{array}{rcl}
(x\l y)\l z &=& x\l (y\l z)   , \\
(x\r y)\l z &=& x\r (y\l z) , \\
 (x\r y)\r z&=& x\r (y\r z).
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}& $Dup(V)=\oplus_{n\geq 1} \KK[PBT_{n+1}]\t V^{\t n}$,  for p.b.~trees $s$ and $t$: \\
& $x\r y$ \emph{over} operation is grafting of $x$ on the leftmost leaf of $y$\\
& $x\l y$ \emph{under} operation is grafting of $y$ on the rightmost leaf of $x$\\
&\\
\texttt{rep.~$\PP(n)$}      & $Dup(n)=  \KK[PBT_{n+1}]\t \KK[\Sy_n] $, so $Dup_n=  \KK[PBT_{n+1}]$\\
&\\
\texttt{$\dim \PP(n)$}   &$1, 2\times 2!, 5\times 3!, 14\times 4!, 42\times 5!, 132\times 6!, 429\times 7!, \ldots , c_{n}\times n!, \ldots$\\
 &where $c_n=\frac{1}{n+1}\binom{2n}{n}$ is the Catalan number\\

&\\
\texttt{Gen.~series}& $f^{Dup}(t)= \frac{1-2t-\sqrt{1-4t}}{2t}=y, \quad y^2-(1-2t)y+t=0$\\
&\\
\texttt{Dual operad}& $Dup^!$\\
&\\
\texttt{Chain-cplx}& Isomorphic to the total complex of a certain explicit bicomplex  \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship} & $2as\alg \to Dup\alg \to As^2\alg$\\
&\\
\texttt{Unit}       & \\
&\\
\texttt{Comment}          &The associator of $xy:=x\r y - x\l y $ is \\
& $as(x,y,z) = x\l (y\r z)-(x\l y)\r z$. \\
&Appeared first in \cite{BrouderFrabetti03}\\
\texttt{Ref.} &\cite{Loday08} J.-L. Loday, \emph{Generalized bialgebras and triples of operads},\\
& Ast\' erisque (2008), no 320, x+116 p.\\
\end{tabular}

\newpage

% Dual duplicial

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Dual duplicial  algebra}\index{algebra!dual duplicial}\index{algebra!dual duplicial}\\
&\\
\texttt{Notation}               & $Dup^!$\\
&\\
\texttt{Def.\ oper.}         & $x\l y, \ x\r y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $\left\{\begin{array}{rcl}
(x\l y)\l z &=& x\l (y\l z), \\
(x\l y)\r z &=&0, \\
(x\r y)\l z &=& x\r (y\l z) , \\
               0&=& x\l (y\r z),\\
(x\r y)\r z &=& x\r (y\r z).
\end{array}
\right .
$
\\
&\\
\texttt{Free alg.}&$Dup^!(V)=\oplus_{n\geq 1}\ n\ \Vtn$ \\
&noncommutative polynomials with one variable marked  \\
&\\
\texttt{rep.~$\PP(n)$}      & $Dup^!(n)=\KK^n\t \KK[\Sy_n], \quad Dup^!_n= \KK^n$\\
&\\
\texttt{$\dim \PP(n)$}       &$1, 2\times 2!, 3\times 3!, 4\times 4!, 5\times 5!, 6\times 6!, 7\times 7!, \ldots , n\times n!, \ldots,$\\
&\\
\texttt{Gen.~series}& $ f^{Dup^!}(t)= \frac{t}{(1-t)^2}$\\
&\\
\texttt{Dual operad}& $Dup^{!!}=Dup$\\
&\\
\texttt{Chain-cplx}& see ref.  \\
&\\
\texttt{Properties}          &  binary, quadratic, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}     
&\\
\texttt{Unit}   & \\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}& \\
\end{tabular}

\newpage

%As^{(2)}algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf  $As^{(2)}$-algebra}\\
&\\
\texttt{Notation}               & $As^{(2)}$\\
&\\
\texttt{Def.\ oper.}         & $x*y, x\cdot y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $(x\circ_{1}y)\circ_{2}z = x\circ_{1}(y\circ_{2}z)$ any values (4 relations)\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $As^{(2)}_{n}= \KK[\{0,1\}^{n-1}]$\\
&\\
\texttt{$\dim \PP(n)$}       & $2^{n-1}$\\
&\\
\texttt{Gen.~series}& $ f^{As^{(2)}}(t)=\frac{t}{1-2t}$\\
&\\
\texttt{Dual operad}& ${As^{(2)}}^!=As^{(2)}$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, set-theoretic, ns.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &$2as\alg \to Dup\alg \to As^{(2)}\alg$ \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & Variations: $ As^{(k)}$\\
&\\
\texttt{Ref.}&\\
\end{tabular}

\newpage

%As^{\langle2\rangle}algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf  $As^{\langle2\rangle}$-algebra}\\
&\\
\texttt{Notation}               & $As^{\langle2\rangle}$, compatible products algebra\\
&\\
\texttt{Def.\ oper.}         & $x*y, x\cdot y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $(x*y)*z = x*(y*z)$\\
  & $(x*y)\cdot z + (x\cdot y)*z  = x*(y\cdot z) + x\cdot (y*z)$\\
   & $(x\cdot y)\cdot z = x\cdot (y\cdot z)$\\
&\\
\texttt{Free alg.}& similar to dendriform  \\
&\\
\texttt{rep.~$\PP_{n}$}      & $As^{\langle2\rangle}_{n}= \KK[PBT_{n+1}]$\\
&\\
\texttt{$\dim \PP_{n}$}       & $c_n=\frac{1}{n+1}\binom{2n}{n}$\\
&\\
\texttt{Gen.~series}& $ f^{As^{\langle2\rangle}}(t)= \frac{1-2t-\sqrt{1-4t}}{2t}$\\
&\\
\texttt{Dual operad}&  An $(As^{\langle 2\rangle})^!$-algebra has 2 generating binary operations and 5 relations:\\
& $(x\circ_{i}y)\circ_{j}z = x\circ_{i}(y\circ_{j}z) $ and\\
& $(x*y)\cdot z + (x\cdot y)*z  = x*(y\cdot z) + x\cdot (y*z)$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &$(As^{\langle 2\rangle})^!\alg \to As^{(2)}\alg \to As^{\langle 2\rangle}\alg$ \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &equivalently $\lambda\ x*y + \mu\ x\cdot y$ is associative for any $\lambda, \mu$\\
& Variations: $As^{\langle k \rangle}$, $Hoch$-alg.\\
&\\
\texttt{Ref.}& for instance \cite{Goncharov05}, \cite{OdesskiiSokolov06}, \cite{Dotsenko09}.\\
\end{tabular}

\newpage

%L-dendriform algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf  L-dendriform algebra}\\
&\\
\texttt{Notation}               & $L\textrm{-}dend$\\
&\\
\texttt{Def.\ oper.}         &  $ x\vartriangleright y $ and $ x\vartriangleleft y$ \\
\texttt{\hskip 1.2cm sym.}  &\\
\texttt{\hskip 1.3cm rel.}    & $ x\vartriangleright(y \vartriangleright z) -(x \bullet y) \vartriangleright z = y \vartriangleright(x \vartriangleright z)-(y \bullet x) \vartriangleright z$\\
&$x\vartriangleright(y \vartriangleleft z) - (x \vartriangleright y) \vartriangleleft z = y \vartriangleleft (x \bullet z) - (y \vartriangleleft x)\vartriangleleft z$\\
& where $x \bullet y := x \vartriangleright y + x \vartriangleleft  y.$\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          & $L\textrm{-}dend = PreLie \bullet PreLie$ ? \\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &$Dend\alg\to L\textrm{-}dend\alg$ via $x\vartriangleright y:= x\r y$ and $x\vartriangleleft y:= x\l y$ \\
&$L\textrm{-}dend\alg\to PreLie\alg, (A,\vartriangleright, \vartriangleleft)\mapsto (A, \bullet) $\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &Various variations like $L\textrm{-}quad\alg$ \cite{BGN10} \\
&\\
\texttt{Ref.}& Bai C.M., Liu L.G., Ni X., \emph{L-dendriform algebras}, preprint (2010). \\
\end{tabular}

\newpage

% Lie admissible

\begin{tabular}{ll}
\texttt{Name}& {\bf   Lie-admissible algebra}\index{algebra!Lie-admissible}\\
&\\
\texttt{Notation}& $Lie\-adm$\\
&\\
\texttt{Def.\ oper.}& $xy$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.} &$[x,y]=xy-yx$ is a Lie bracket,  that is \\
&$\sum_{\ss} \sgn (\ss) \ss\big( (xy)z - x(yz)\big)=0$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}& $Lie\-adm(n)= ?$\\
&\\
\texttt{$\dim \PP(n)$}
&$1, 2, 11, \ldots $\\
&\\
\texttt{Gen.~series}& $f^{Lie\-adm}(t)= ?$  its dimensions are $1,2,1, ??$\\
&\\
\texttt{Dual operad}& $Lie\-adm^!$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}&  binary, quadratic, Koszul  ??.\\
&\\
\texttt{Alternative}&   \\
& \\
\texttt{Relationship}&$As\alg \to PreLie\alg \to Lie\-adm\alg$\\
&\\
\texttt{Unit}&  \\
&\\
\texttt{Comment}& \\
&\\
\texttt{Ref.}
\end{tabular}

\newpage

%preLiePerm

\begin{tabular}{ll}
\texttt{Name}                   & {\bf PreLiePerm  algebra}\index{algebra!pre-Lie permutative}\index{algebra!PreLiePerm}\\
&\\
\texttt{Notation}               & $PreLiePerm$\\
&\\
\texttt{Def.\ oper.}         & $x\l y,\  x\r y,\  x*y$\\
\texttt{\hskip 1.2cm sym.}  & $$\\
\texttt{\hskip 1.3cm rel.}    & $\left\{\begin{array}{rcl}
(x\l y)\l z &=& x\l (y* z), \\
(x\l y)\l z &=& x\l (z* y), \\
(x* y)\r z &=& x\r (y\r z) , \\
(x\r y)\l z &=& x\r (z\r y) , \\
(x\r y)\l z &=& x\r (y\l z), 
\end{array}
\right .
$\\
\texttt{Free alg.}& $$\\
&\\
\texttt{rep.~$\PP(n)$}      & $$\\
&\\
\texttt{$\dim \PP(n)$}   
&$1, 6, $\\
&\\
\texttt{Gen.~series}& $$\\
&\\
\texttt{Dual operad}& $PermPreLie= Perm \circ PreLie=Perm\t PreLie$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, set-theoretic.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &$PreLiePerm= PreLie\bullet Perm$, see \cite{Vallette08}\\
&$Zinb\alg\to PreLiePerm\alg \to Dend\alg$ \\
&\\
\texttt{Unit}     &no\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Vallette08}  B.Vallette, \emph{Manin products, Koszul duality,}\\
& \emph{Loday algebras and Deligne conjecture}.\\
& J. Reine Angew. Math. 620 (2008), 105--164.\\
\end{tabular}

\newpage

% Alternative algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf  Alternative algebra}\index{algebra!alternative}\\
&\\
\texttt{Notation}               & $Altern$\\
&\\
\texttt{Def.\ oper.}           & $xy$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $(xy)z - x(yz) = -(yx)z+y(xz), $\\
                                        & $(xy)z - x(yz) = -(xz)y+x(zy), $\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $1, 2, 7, 32, 175, ??  $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}&    $(xy)z = x(yz), $\\
                                        & $xyz+yxz+zxy+xzy+yzx+zyx=0$\\
&$\dim Altern^{!}(n)= 1, 2, 5, 12, 15,\ldots $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, nonKoszul \cite{DZ09}.\\
&\\
\texttt{Alternative}         & Equivalent presentation: the associator $as(x,y,z)$\\
                                      &  is skew-symmetric: $\ss\cdot as(x,y,z) = \sgn(\ss) as(x,y,z)$\\
& \\
\texttt{Relationship}      & $As\alg \to Altern\alg$\\
&\\
\texttt{Unit}     &$1x=x=x1$\\
&\\
\texttt{Comment}          &The octonions are an example of alternative algebra \\
&Integration: Moufang loops\\
& $\dim \PP(n)$ computed by W. Moreira\\
&\\
\texttt{Ref.}&\cite{Shestakov04} Shestakov, I. P., \emph{ Moufang loops and alternative}\\
&\emph{ algebras}.\\
& Proc. Amer. Math. Soc. 132 (2004), no. 2, 313--316. \\
\end{tabular}

\newpage

%Parametrized one relation

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Parametrized-one-relation algebra}\\
&\\
\texttt{Notation}               & $Param1rel$\\
&\\
\texttt{Def.\ oper.}         & $xy$ \\
\texttt{\hskip 1.2cm sym.}  & none\\
\texttt{\hskip 1.3cm rel.}    & $(xy)z= \sum_{\ss\in \Sy_{3}} a_{\ss} \ss \cdot x(yz)$ where $a_{\ss}\in \KK$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & \\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}&   $x(yz)= \sum_{\ss\in \Sy_{3}} \sgn(\ss) a_{\ss} \ss^{-1} \cdot (xy)z$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &   \\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &Many classical examples are particular case: $As, Leib, Zinb, Pois$ \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &Problem: for which families of parameters $\{a_{\ss}\}_{\ss\in\Sy_{3}}$ \\
&is the operad a Koszul operad ?\\
\texttt{Ref.}&\\
\end{tabular}

\newpage

% magmatic-Fine algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Magmatic-Fine  algebra}\index{algebra!magmatic-Fine}\\
&\\
\texttt{Notation}               & $MagFine$\\
&\\
\texttt{Def.\ oper.}         & $(x_{1},\ldots , x_{n})^{n}_{i}$ for $1\leq i\leq n-2, n\geq 3$\\
\texttt{\hskip 1.2cm sym.}  & \\
\texttt{\hskip 1.3cm rel.}    & \\
&\\
\texttt{Free alg.}&Described in terms of some coloured planar rooted trees\\
&\\
\texttt{rep.~$\PP(n)$}      & a sum of regular representations indexed as said above\\
&\\
\texttt{$\dim \PP(n)$}       &$1, 0, 1\times 3!, 2\times 4!, 6\times 5!, 18\times 6!, 57\times 7!, \ldots , F_{n-1}\times n!, \ldots$\\
&where $F_{n}=$ Fine number\\
&\\
\texttt{Gen.~series}& $ f^{MagFine}(t)= \frac{1+2t-\sqrt{1-4t}}{2(2+t)}$\\
&\\
\texttt{Dual operad}& $MagFine^!$ same generating operations, any composition\\
& is trivial $\dim MagFine^!_{n} = n-2$\\
&$ f^{MagFine !}(t)= t + \frac{t^3}{(1-t)^2}$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  multi-ary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         &  \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &\\
&\\
\texttt{Ref.}&\cite{HLR08} Holtkamp, R., Loday, J.-L., Ronco, M.,\\
&\emph{Coassociative magmatic bialgebras and the Fine numbers},\\
&  J.Alg.Comb. 28 (2008), 97--114.\\
\end{tabular}

\newpage

% generic magmatic  algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Generic magmatic algebra}\index{algebra!generic magmatic}\\
&\\
\texttt{Notation}               & $GenMag$\\
&\\
\texttt{Def.\ oper.}         & $a_n$ generating operations of arity $n$, $a_1=1$\\
\texttt{\hskip 1.2cm sym.}  & \\
\texttt{\hskip 1.3cm rel.}    & \\
&\\
\texttt{Free alg.}& \\
&\\
\texttt{rep.~$\PP(n)$}      & a sum of regular representations \\
&\\
\texttt{$\dim \PP(n)$}       & \\
&\\
\texttt{Gen.~series}& $ f^{GenMag}(t)= \sum_{n}b_{n}t^n$, $b_{n}=$ polynomial in $a_{1}, \cdots , a_{n}$\\
&\\
\texttt{Dual operad}&same generating operations, any composition is trivial\\
&$\dim GenMag^!_n = a_n$, $ f^{GenMag^!}(t)= \sum_{n}a_{n}t^n$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  multi-ary, quadratic, ns, Koszul.\\
&\\
\texttt{Alternative}         &  \\
& \\
\texttt{Relationship}      &For $MagFine^!$ $a_{n}=n-2$. \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & give a nice proof of the inversion formula for a generic power\\
& series (computation of the polynomial $b_{n}$) \\
&\\
\texttt{Ref.}&\cite{Loday05} Loday, J.-L., \emph{Inversion of integral series }\\
&\emph{enumerating planar trees.}  S\'eminaire lotharingien Comb. 53 \\
& (2005), expos\'e B53d, 16pp.\\
\end{tabular}

\newpage

% NAP

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Nonassociative permutative  algebra}\index{algebra!nonassociative permutative}\index{algebra!NAP-}\\
&\\
\texttt{Notation}               & $NAP$\\
&\\
\texttt{Def.\ oper.}         & $xy$\\
\texttt{\hskip 1.2cm sym.}  & $$\\
\texttt{\hskip 1.3cm rel.}    & $(xy)z=(xz)y$\\
&\\
\texttt{Free alg.}& $NAP(V) $ can be described in terms of rooted trees\\
&\\
\texttt{rep.~$\PP(n)$}      & $NAP(n)=PreLie(n)$ as $\Sy_n$-modules\\
&\\
\texttt{$\dim \PP(n)$}   
&$1, 2, 9, 64, 625, 1296, 117649, \ldots, n^{n-1}, \ldots$\\
&\\
\texttt{Gen.~series}& $ f^{NAP}(t)= y$ which satisfies $y=t\ \exp(y)$\\
&\\
\texttt{Dual operad}& $NAP^!$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, set-theoretic, Koszul.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}   &$Perm\alg \to NAP\alg$\\
&\\
\texttt{Unit}     &no\\
&\\
\texttt{Comment}          &This is right NAP algebra \\
&\\
\texttt{Ref.}&\cite{Livernet06} Livernet, M., \emph{A rigidity theorem for pre-Lie algebras},  \\
&  J. Pure Appl. Algebra 207 (2006), no. 1, 1--18.\\
\end{tabular}

\newpage

% Moufang algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Moufang  algebra}\index{algebra!Moufang}\\
&\\
\texttt{Notation}               & $Moufang$\\
&\\
\texttt{Def.\ oper.}         & $xy$\\
\texttt{\hskip 1.2cm sym.}  & $$\\
\texttt{\hskip 1.3cm rel.}    & $x(yz)+ z(yx)=(xy)z + (zy)x$\\
& $((xy)z)t + ((zy)x)t=x(y(zt))+ z(y(xt))$,\\
&$ t(x(yz) + z(yx))=((tx)y)z+ ((tz)y)x$,\\
&$ (xy)(tz)+ (zy)(tx)=(x(yt))z+ (z(yt))x$\\
&\\

\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $1, 2, 7, 40, ??  $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &binary\\
&\\
\texttt{Alternative}         &Relation sometimes written in terms of the Jacobiator   \\
& \\
\texttt{Relationship}      &$Altern\alg \stackrel{-}{\longrightarrow} Moufang\alg\to NCJordan\alg$\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &Integration: Moufang loop.\\
& From this presentation there is an obvious definition of\\
& ``nonantisymmetric Malcev algebra". \\
&\\
\texttt{Ref.}&\cite{ShestakovPerezIzquierdo04} Shestakov, I., P\' erez-Izquierdo, J.M., \emph{An envelope}\\
&\emph{for Malcev algebras}. J. Alg. 272 (2004), 379--393.\\
\end{tabular}

\newpage

% Malcev algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Malcev  algebra}\index{algebra!Malcev}\\
&\\
\texttt{Notation}               & $Malcev$\\
&\\
\texttt{Def.\ oper.}         & $xy$\\
\texttt{\hskip 1.2cm sym.}  & $xy=-yx$\\
\texttt{\hskip 1.3cm rel.}    & $((xy)z)t + (x(yz))t + x((yz)t) + x(y(zt)) = (xy)(zt)$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $1, 1, 3, 9, ??  $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  cubic.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &$Altern\alg \stackrel{-}{\longrightarrow} Malcev\alg, \quad Lie\alg \to Malcev\alg$\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &\\
&\\
\texttt{Ref.}&\cite{ShestakovPerezIzquierdo04} Shestakov, I., P\' erez-Izquierdo, J.M., \emph{An envelope}\\
&\emph{for Malcev algebras}. J. Alg. 272 (2004), 379--393.\\
\end{tabular}

\newpage

%Novikov algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Novikov  algebra}\index{algebra!Novikov}\\
&\\
\texttt{Notation}               & $Novikov$\\
&\\
\texttt{Def.\ oper.}         & $xy$\\
\texttt{\hskip 1.2cm sym.}  & $$\\
\texttt{\hskip 1.3cm rel.}    & $(xy)z-x(yz)=(xz)y-x(zy)$\\
& $x(yz)=y(xz)$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $1, 2,  $\\
&\\
\texttt{Gen.~series}& $ f^{Novikov}(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &binary, quadratic.\\
&\\
\texttt{Alternative}         &Novikov is pre-Lie + $x(yz)=y(xz)$   \\
& \\
\texttt{Relationship}      &$Novikov\alg \to PreLie\alg$\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &\\
&\\
\texttt{Ref.}&\\
\end{tabular}

\newpage

%Double Lie algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Double Lie  algebra}\index{algebra!double Lie}\\
&\\
\texttt{Notation}               & $DoubleLie$\\
&\\
\texttt{Def.\ oper.}         & $[x,y], \{x,y\}$\\
\texttt{\hskip 1.2cm sym.}  & $[x,y]=-[y,x], \{x,y\}=\{y,x\} $\\
\texttt{\hskip 1.3cm rel.}    & Any linear combination is a Lie bracket\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic.\\
&\\
\texttt{Alternative}         &  \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{DotsenkoKhoroshkin07} Dotsenko V., Khoroshkin A.,\emph{ Character formulas for the }\\
&\emph{operad of two compatible brackets and for the bihamiltonian operad},\\
&Functional Analysis and Its Applications, 41 (2007), no.1, 1-17. \\
\end{tabular}

\newpage

%DiPreLie algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf DipreLie   algebra}\\
&\\
\texttt{Notation}               & $DipreLie$\\
&\\
\texttt{Def.\ oper.}         & $x\circ y, \ x\bullet y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $(x\circ y)\circ z - x\circ (y\circ z) = (x\circ z)\circ y - x\circ (z\circ y) $\\
& $(x\bullet y)\bullet z - x\bullet (y\bullet z) = (x\bullet z)\bullet y - x\bullet (z\bullet y) $\\
& $(x\circ y)\bullet z - x\circ (y\bullet z) = (x\bullet z)\circ y - x\bullet (z\circ y) $\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{ }(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & relationship with the Jacobian conjecture (T. Maszczsyk)\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&Maszczsyk T., unpublished.\\
\end{tabular}

\newpage

% Akivis algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Akivis  algebra}\index{algebra!Akivis}\\
&\\
\texttt{Notation}               & $Akivis$\\
&\\
\texttt{Def.\ oper.}         & $[x,y], (x,y,z)$\\
\texttt{\hskip 1.2cm sym.}  & $[x,y]=-[y,x]$\\
\texttt{\hskip 1.3cm rel.}    & $[[x,y],z]+ [[y,z],x]+[[z,x],y] = $\\
&\quad$ (x,y,z)+(y,z,x)+(z,x,y)-(x,z,y)-(y,x,z)-(z,y,x)$\\
&(Akivis relation)\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $1,  1, 8, \ldots,  $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary and ternary, quadratic.\\
&\\
\texttt{Alternative}         &relation also called ``nonassociative Jacobi identity"   \\
& \\
\texttt{Relationship}      & $Akivis\alg \to Sabinin\alg,$\\
& $Mag\alg \to Akivis\alg,\quad  [x,y] =xy-yx$, \\
&$(x,y,z) = (xy)z-x(yz)$\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{BHP05}   \\
\end{tabular}

\newpage

% Sabinin algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Sabinin  algebra}\index{algebra!Sabinin}\\
&\\
\texttt{Notation}               & $Sabinin$\\
&\\
\texttt{Def.\ oper.}         & $\langle x_1, \ldots , x_m; y,z\rangle, m\geq 0$\\
  & $\Phi(x_1,\ldots , x_m ; y_1,\ldots , y_n), \quad m\geq 1, n\geq 2,$\\
\texttt{\hskip 1.2cm sym.}  &  $\langle x_1, \ldots , x_m; y,z\rangle=-\langle x_1, \ldots , x_m; z,y\rangle$\\
 & $\Phi(x_1,\ldots , x_m ; y_1,\ldots , y_n) = \Phi(\omega(x_1,\ldots , x_m) ; \theta(y_1,\ldots , y_n)), \omega\in \Sy_m, \theta\in \Sy_n$\\
\texttt{\hskip 1.3cm rel.}    &
$\langle x_1, \ldots , x_r,u,v,x_{r+1},\ldots , x_m; y,z\rangle-\langle x_1, \ldots , x_r,v,u,x_{r+1},\ldots , x_m; y,z\rangle$\\
&$+ \sum_{k=0}^r\sum_{\ss}\langle x_{\ss(1)}, \ldots , x_{\ss(k)}; \langle x_{\ss(k+1)},\ldots , x_{\ss(r)};u,v\rangle, x_{r+1}, \ldots , x_m; y,z\rangle$\\
&where $\ss$ is a $(k,r-k)$-shuffle\\
& $K_{u,v,w}\big[\langle x_1, \ldots , x_r; y,z\rangle+  $\\
&$\quad \sum_{k=0}^r\sum_{\ss}\langle x_{\ss(1)}, \ldots , x_{\ss(k)}; \langle x_{\ss(k+1)},\ldots , x_{\ss(r)};v,w\rangle, u\rangle\big]=0$\\
&where $K_{u,v,w}$ is the sum over all cyclic permutations\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & \\
&\\
\texttt{$\dim \PP(n)$}       & $1,1,8,78, 1104, \ldots  $\\
&\\
\texttt{Gen.~series}& $ f^{Sab}(t)=\log(1+  (1/2)(1-\sqrt{1-4t}))$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  quadratic, ns.\\
&\\
\texttt{Alternative}         &There exists a more compact form of the relations which uses\\
&the tensor algebra over the Sabinin algebra   \\
& \\
\texttt{Relationship}      & $Mag\alg \longrightarrow Sabinin\alg, \langle y,z\rangle= yz-zy, \langle x;y,z\rangle = ??$\\
&$Akivis\alg \longrightarrow Sabinin\alg, \langle y,z\rangle= -[y,z], $\\
&$\langle x;y,z\rangle = (x,z,y)-(x,y,z), \langle x_1, \ldots , x_m; y,z\rangle =0, m\geq 2$\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & Integration: local analytic loop\\
&\\
\texttt{Ref.}&\cite{PerezIzquierdo07}  D.~P\'erez-Izquierdo,  \emph{Algebras, hyperalgebras, nonasso-}\\
&\emph{ciative bialgebras and loops}. Adv. in Maths 208 (2007), 834--876.
\\
\end{tabular}

\newpage

%Jordan triples

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Jordan triples}\index{algebra!Jordan triples}\\
&\\
\texttt{Notation}               & $JT$\\
&\\
\texttt{Def.\ oper.}         & $(xyz)$ or $(x,y,z)$ \\
\texttt{\hskip 1.2cm sym.}  & $ (xyz) = (zyx)$\\
\texttt{\hskip 1.3cm rel.}    & $ (xy(ztu)) = ((xyz)tu) - (z(txy)u) + (zt(xyu))$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(2n-1)$}      & $ $\\
&\\
\texttt{$\dim \PP(2n-1)$}       & $ 1, 3, 50, ?? $  \\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &   ternary, quadratic, Koszul ?.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &Remark that the quadratic relation, as written here, has a\\
& Leibniz flavor. Dimension computed by Walter Moreira\\
&\\
\texttt{Ref.}&\\
\end{tabular}

\newpage

%Totally associative ternary

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Totally associative ternary  algebra}\index{algebra!totally associative ternary}\\
&\\
\texttt{Notation}               & $t\textrm{-}As^{\langle 3 \rangle}$\\
&\\
\texttt{Def.\ oper.}         & $(xyz)$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $((xyz)uv)=(x(yzu)v)=(xy(zuv))$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(2n-1)$}      & $ $\\
&\\
\texttt{$\dim \PP(2n-1)$}       & $1, 3!, 5!, \ldots , (2n+1)!, \ldots  $\\
&\\
\texttt{Gen.~series}& $ f^{t-As^3}(t)= \frac {t}{1-t^2}$\\
&\\
\texttt{Dual operad}& $t\textrm{-}As^{\langle 3 \rangle \ !}=p\textrm{-}As^{\langle 3 \rangle}$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  ternary, quadratic, ns, set-theoretic, Koszul ?.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &$As\alg \to t\textrm{-}As^{\langle 3 \rangle} $\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Gnedbaye97} Gnedbaye, A.V., \emph{Op\'erades des alg\`ebres $(k+1)$-aires}.\\
&Operads: Proceedings of Renaissance Conferences, 83--113,\\
& Contemp. Math., 202, Amer. Math. Soc., Providence, RI, 1997.\\
\end{tabular}

\newpage

%Partially associative ternary

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Partially associative ternary  algebra}\index{algebra!partially associative ternary}\\
&\\
\texttt{Notation}               & $p\textrm{-}As^{\langle 3 \rangle}$\\
&\\
\texttt{Def.\ oper.}         & $(xyz)$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $((xyz)uv)+(x(yzu)v)+(xy(zuv))=0$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(2n-1)$}      & $ $\\
&\\
\texttt{$\dim \PP(2n-1)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $p\textrm{-}As^{\langle 3 \rangle\ !}=t\textrm{-}As^{\langle 3 \rangle}$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  ternary, quadratic, ns, Koszul ?.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Gnedbaye97} Gnedbaye, A.V., \emph{Op\'erades des alg\`ebres $(k+1)$-aires}.\\
&Operads: Proceedings of Renaissance Conferences, 83--113,\\
& Contemp. Math., 202, Amer. Math. Soc., Providence, RI, 1997.\\
\end{tabular}

\newpage

%Lie triple systems

\begin{tabular}{ll}
\texttt{Name}                   & {\bf  Lie triple systems}\index{algebra!Lie triple systems}\\
&\\
\texttt{Notation}               & $LTS$\\
&\\
\texttt{Def.\ oper.}         & $[xyz]$\\
\texttt{\hskip 1.2cm sym.}  & $ [xyz] = -[yxz]$\\
& $[xyz]+[yzx]+[zxy]=0$ \\
\texttt{\hskip 1.3cm rel.}    & $ [xy[ztu]] = [[xyz]tu] - [z[txy]u] + [zt[xyu]]$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $LT^{!}$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &   ternary, quadratic, Koszul ?.\\
&\\
\texttt{Alternative}         & the relation admits many different versions due to the symmetry  \\
& \\
\texttt{Relationship}      &$Lie\alg \to LTS\alg, [xyz]=[[xy]z]$ \\
&\\
\texttt{Comment}          &Appreciate the Leibniz presentation \\
&Integration: symmetric spaces\\
&\\
\texttt{Ref.}&\cite{Loos69}  Loos O., Symmetric spaces. I. General theory.\\
&  W. A. Benjamin, Inc., New York-Amsterdam (1969) viii+198 pp.\\
\end{tabular}

\newpage

% Lie-Yamaguti

\begin{tabular}{ll}
\texttt{Name}                   & {\bf  Lie-Yamaguti algebra}\index{algebra!Lie-Yamaguti}\\
&\\
\texttt{Notation}               & $Lie-Yamaguti$\\
&\\
\texttt{Def.\ oper.}         & $x\cdot y, \quad [x,y,z]$\\
\texttt{\hskip 1.2cm sym.}  & $x\cdot y = - y\cdot x, \quad  [x,y,z] = -[y,x,z]$\\
&$[x,y,z]+[y,z,x]+[z,x,y] + (x\cdot y)\cdot z + (y\cdot z)\cdot x + (z\cdot x)\cdot y=0$\\
\texttt{\hskip 1.3cm rel.}    &$ \sum_{cyclic}[x\cdot y, z,t]=0$\\
&$[x,y,u\cdot v]= u\cdot [x,y,v] + [x,y,u]\cdot v$\\
&$ [x,y,[z,t,u]] = [[x,y,z],t,u] - [z,[t,x,y],u] + [z,t,[x,y,u]]$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $LT^{!}$\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          & binary and  ternary, quadratic, Koszul ?.\\
&\\
\texttt{Alternative}         &Generalized Lie triple systems   \\
& \\
\texttt{Relationship}      &$LTS\alg \to LY\alg, x\cdot y = 0, [x,y,z]=[xyz]$ \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{KW01} R.\ Kinyon, M.\ Weinstein, A., \emph{Leibniz algebras,}\\
&\emph{Courant algebroids, and multiplications on reductive homo-}\\
&\emph{geneous spaces.} Amer. J. Math. 123 (2001), no. 3, 525--550.\\
\end{tabular}

\newpage

% Interchange algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Interchange algebra}\index{algebra!interchange}\index{algebra!IT-}\\
&\\
\texttt{Notation}               & $Interchange $\\
&\\
\texttt{Def.\ oper.}         & $x\cdot y, \quad x*y$\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $(x\cdot y)*(z\cdot t) = (x*z)\cdot (y*t) $\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, cubic, set-theoretic.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      &Strongly related with the notions of $2$-category and $2$-group \\
&\\
\texttt{Unit}     &if a unit for both, then $*=\cdot$ and they are commutative\\
&\\
\texttt{Comment}          &Many variations depending on the hypotheses on $*$ and $\cdot$ \\
&Most common $\cdot$ and $*$ are associative.\\
\texttt{Ref.}&\\
\end{tabular}

\newpage

%Hypercommutative Gravity

\begin{tabular}{ll}
\texttt{Name}                   & {\bf  Hypercommutative algebra}\\
&\\
&underlying objects: graded vector spaces\\
&\\
\texttt{Notation}               & $HyperCom$\\
&\\
\texttt{Def.\ oper.}         & $(x_{1}, \ldots, x_{n})$ $n$-ary operation of degree $2(n-2)$ for $n\geq 2$ \\
\texttt{\hskip 1.2cm sym.}  & totally symmetric \\
\texttt{\hskip 1.3cm rel.}    &  $\sum_{S_{1}\sqcup S_{2}=\{1,\ldots , n\}} ((a, b, x_{S_{1}}), c, x_{S_{2}} )=$\\
&\qquad $ \sum_{S_{1}\sqcup S_{2}=\{1,\ldots , n\}} (-1)^{|c||x_{S_{1}}|}(a, (b, x_{S_{1}}, c), x_{S_{2}})\ ,$\\
&for any $n\ge 0$.\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}& Gravity algebra, see ref below\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &   \\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Getzler95}\\
\end{tabular}

\newpage

% A-infinity

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Associative  algebra up to homotopy}\index{algebra!$A_{\infty}$}\\
&\\
&operad with underlying space in $\dgVect$\\
&\\
\texttt{Notation}               & $A_{\infty}$\\
&\\
\texttt{Def.\ oper.}         & $m_{n}$ for $n\geq 2$ (operation of arity $n$ and degree $n-2$)\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    &$ \partial(m_{n})= \sum_{\substack{ n=p+q+r \\ k=p+1+r\\ k>1, q>1}} (-1)^{p+qr} m_{k}\circ (\id^{\t p}\t m_{q} \t \id^{\t r}).$\\

\texttt{Free alg.}&   \\
&\\
\texttt{ $\PP_{n}$}      & $(\Ai)_{n}= \KK[PT_{n}]$ isomorphic to $C_{\bullet}(\KKK^{n-2})$ as chain complex\\
&where $\KKK^n$ is the Stasheff polytope of dimension $n$\\
\texttt{$\dim \PP_{n}$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  multi-ary, quadratic, ns, minimal model for $As$\\
&\\
\texttt{Alternative}         & Cobar construction on $As\ac$: $A_{\infty}=As_{\infty}:=\Omega As\ac $  \\
& \\
\texttt{Relationship}      &Many, see the literature.\\
&\\
\texttt{Unit}     &Good question !\\
&\\
\texttt{Comment}          & There are two levels of morphisms between $\Ai$-algebras:\\
& the morphisms and the $\infty$-morphisms, see \cite{JLLBV} for instance.\\
&\\
\texttt{Ref.}&\cite{Stasheff63} J. Stasheff, \emph{Homotopy associativity of H-spaces. I, II.} \\
&TAMS 108 (1963), 275-292 ; ibid. 108 (1963), 293Ð312. \\
\end{tabular}

\newpage

% C-infinity

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Commutative  algebra up to homotopy}\index{algebra!$C_{\infty}$}\\
&\\
&operad with underlying space in $\dgVect$\\
&\\
\texttt{Notation}               & $C_{\infty}$\\
&\\
\texttt{Def.\ oper.}         &  $m_{n}$ for $n\geq 2$ (operation of arity $n$ and degree $n-2$)\\
& which vanishes on the sum of $(p,n-p)$-shuffles, $1\leq p\leq n-1$.\\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $ \partial(m_{n})= \sum_{\substack{ n=p+q+r \\ k=p+1+r\\ k>1, q>1}} (-1)^{p+qr} m_{k}\circ (\id^{\t p}\t m_{q} \t \id^{\t r}).$\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{ $\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  multi-ary, quadratic, minimal model for $Com$\\
&\\
\texttt{Alternative}         & Cobar construction on  $Com\ac$: $Com_{\infty}=Com_{\infty}:=\Omega Com\ac $   \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\cite{Kadeishvili85} T. Kadeishvili, \emph{The category of differential coalgebras}\\
 &\emph{and the category of $A(\infty)$-algebras.}\\
 & Proc.\ Tbilisi Math.Inst.\ 77 (1985), 50-70.\\
\end{tabular}

\newpage

% L-infinity

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Lie  algebra up to homotopy}\index{algebra!$L_{\infty}$}\\
&\\
&operad with underlying space in $\dgVect$\\
&\\
\texttt{Notation}               & $L_{\infty}$\\
&\\
\texttt{Def.\ oper.}         & $\ell_n$, $n$-ary operation of degree $n-2$, for all $n\ge 2$
\\
\texttt{\hskip 1.2cm sym.}  &  \\
\texttt{\hskip 1.3cm rel.}    & $\sum_{p+q=n+1 \atop p, q>1} \sum_{\sigma\in Sh^{-1}_{p,q}} \textrm{sgn}(\sigma) (-1)^{(p-1)q} (\ell_p \circ_1 \ell_q)^\sigma=\partial_A(\ell_n)\ , $\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  multi-ary, quadratic, minimal model for $Lie$\\
&\\
\texttt{Alternative}         & Cobar construction on  $Lie\ac$: $Lie_{\infty}=Lie_{\infty}:=\Omega Lie\ac $  \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\\
\end{tabular}

\newpage

%Dendriform up to homotopy

\begin{tabular}{ll}
\texttt{Name}                   & {\bf  Dendriform algebra up to homotopy}\\
&\\
&operad with underlying space in $\dgVect$\\
&\\
\texttt{Notation}               & $Dend_{\infty}$\\
&\\
\texttt{Def.\ oper.}         &$m_{n,i}$ is an $n$-ary operation, $1\leq i\leq n$, for all $n\geq 2$  \\
\texttt{\hskip 1.2cm sym.}  & none\\
\texttt{\hskip 1.3cm rel.}    & $\partial(m_{n,i})= \sum (-1)^{p+qr} m_{p+1+r,\ell}(\underbrace{\id, \cdots, \id}_{p}, m_{q,j},\underbrace{\id, \cdots ,\id}_{r})$\\
&sum extended to all the quintuples $p,q,r,\ell, j$  satisfying: \\
&$p\geq 0, q\geq 2, r\geq 0, p+q+r=n, 1\leq \ell\leq p+1+q, 1\leq j\leq q$\\
& and either one of the following:\\
&$i=q+\ell$, when  $1\leq  p+1\leq \ell-1$,\\
&$i=\ell -1+j$,  when  $p+1=\ell$,\\
&$i=\ell$,  when  $\ell +1\leq p+1$.\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP_{n}$}      & $ $\\
&\\
\texttt{$\dim \PP_{n}$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          & multi-ary, quadratic, ns, minimal model for $Dend$ \\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}& See for instance \cite{JLLBV}\\
\end{tabular}

\newpage

% $\PP$-infinity

\begin{tabular}{ll}
\texttt{Name}                   & {\bf $\PP$-algebra up to homotopy}\\
&\\
&operad with underlying space in $\dgVect$\\
&\\
\texttt{Notation}               & $\PP_{\infty}$\\
&\\
&the operad $\PP$ is supposed to be quadratic and Koszul\\
&\\
\texttt{Def.\ oper.}         & \\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $ $\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &    quadratic, ns if $\PP(n)=\PP_{n}\t\KK[\Sy_{n}]$.\\
&\\
\texttt{Alternative}         &Cobar construction on  $\PP\ac$: $\PP_{\infty}:=\Omega\ \PP\ac $  \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&See for instance \cite{JLLBV}\\
\end{tabular}

\newpage

% brace

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Brace  algebra}\index{algebra!brace}\\
&\\
\texttt{Notation}               & $Brace$\\
&\\
\texttt{Def.\ oper.}         & $\{x_{0};x_{1}, \ldots , x_{n}\}$ for $n\geq 0$\\
\texttt{\hskip 1.2cm sym.}  & $ \{x; \emptyset \}= x$\\
\texttt{\hskip 1.3cm rel.}    &  $ \{\{x;y_1,\ldots , y_n\};z_1,\ldots ,z_m \} =$\\
&$ \quad \sum\{x; \ldots ,\{y_1; \ldots\}, \ldots\quad \ldots , \{y_n; \ldots , \}, \ldots \}.$\\
& the dots are filled with the variables $z_i$'s (in order). \\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $Brace(n)=\KK[PBT_{n+1}]\t \KK[\Sy_{n}]$\\
&\\
\texttt{$\dim \PP(n)$}       &$1, 1\times 2!, 2\times 3!, 5\times 4!, 14\times 5!, 42\times 6!, 132\times 7!, \ldots , c_{n-1}\times n!, \ldots$\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  multi-ary, quadratic, quasi-regular.\\
&\\
\texttt{Alternative}         &  \\
& \\
\texttt{Relationship}      & $Brace\alg\to MB\alg$\\
&$Brace\alg\to PreLie\alg, $ ($\{-;-\}$ is a pre-Lie product)\\
&If $A$ is a brace algebra, then  $T^c(A)$ is a cofree Hopf algebra\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &There exists a notion of brace algebra with differentials useful\\
& in algebraic topology \\
&\\
\texttt{Ref.}&\cite{Ronco02} Ronco, M. \emph{Eulerian idempotents and Milnor-Moore}\\
&\emph{ theorem for certain non-cocommutative Hopf algebras.}\\
& J. Algebra 254 (2002), no. 1, 152--172.\\
\end{tabular}

\newpage

% B-infinity=MultiBrace

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Multi-brace algebra}\index{algebra!${\bf B}_{\infty}$}\\
&\\
\texttt{Notation}               & $MB$\\
&\\
\texttt{Def.\ oper.}         & $(x_{1}, \ldots , x_{p};y_{1}, \ldots , y_{q}\}$ for $p\geq 1, q\geq 1$\\
\texttt{\hskip 1.2cm sym.}  &  \\
\texttt{\hskip 1.3cm rel.}    &  $\RRR_{ijk}$, see ref\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $MB(n)=(\KK[PT_{n}]\oplus \KK[PT_{n}])\t \KK[\Sy_{n}], n\geq 2$\\
&\\
\texttt{$\dim \PP(n)$}       &$1, 1\times 2!, 6\times 3!, 22\times 4!, 90\times 5!,  ??\times 6!, ???\times 7!, \ldots , 2C_{n}\times n!, \ldots$\\
&$C_n=$ Schr\" oder number (super Catalan)\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  multi-ary, quadratic, quasi-regular.\\
&\\
\texttt{Alternative}         & Used to be denoted by $B_{\infty}$ or ${\bf B}_{\infty}$ \\
&confusing notation with respect to algebras up to homotopy \\
& \\
\texttt{Relationship}      & $Brace\alg\to MB\alg$\\
&$Brace\alg\to PreLie\alg, $ ($\{-;-\}$ is a pre-Lie product)\\
&If $A$ is a brace algebra, then   $T^c(A)$ is a cofree Hopf algebra\\
&(and vice-versa)\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &There exists a notion of MB-infinity algebra with differentials \\
&useful in algebraic topology (and called $B_{\infty}$-algebra)\\
&\\
\texttt{Ref.}&\cite{LodayRonco06} Loday, J.-L., and Ronco, M. \emph{On the structure of cofree}\\
&\emph{ Hopf algebras} J. reine angew. Math. 592 (2006) 123--155.\\
\end{tabular}

\newpage

% Double Poisson

\begin{tabular}{ll}
\texttt{Name}                   & {\bf Double Poisson algebra}\index{algebra!double Poisson}\\
&\\
\texttt{Notation}               & $2Pois$\\
&\\
\texttt{Def.\ oper.}         & \\
\texttt{\hskip 1.2cm sym.}  &  \\
\texttt{\hskip 1.3cm rel.}    &   \\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      &  \\
&\\
\texttt{$\dim \PP(n)$}       &$1, \ldots , ?? , \ldots$\\
&\\
\texttt{Gen.~series}& $ f^{}(t)$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          & \\
&\\
\texttt{Alternative}         &  \\
& \\
\texttt{Relationship}      &\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &\\
&\\
\texttt{Ref.}&M.\ Van den Bergh, \\
\end{tabular}

\newpage

%$\mathcal{X}^{\pm}$-algebra

\begin{tabular}{ll}
\texttt{Name}                   & {\bf   $\mathcal{X}^{\pm}$-algebra}\\
&\\
\texttt{Notation}               & $\mathcal{X}^{\pm}$-alg\\
&\\
\texttt{Def.\ oper.}         & $x\nw y, x\ne y, x\se y, x\sw y.$\\
%\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    &\\
\end{tabular}
\begin{displaymath}\begin{array}{ccccccc}
(\nw) \nw = \nw (\nw) + \nw (\sw),   & (\sw) \nw = \sw (\nw), & (\nw) \sw + (\sw) \sw = \sw (\sw),  \\
(\nw) \nw = \nw (\se) + \nw (\ne),    & (\sw) \nw = \sw (\ne), & (\nw) \sw + (\sw) \sw = \sw (\se),     \\
(\ne) \nw = \ne (\nw) + \ne (\sw),    & (\se) \nw = \se (\nw), &(\ne) \sw + (\se) \sw = \se (\sw),   \\
(\nw) \ne = \ne (\ne) + \ne (\se),   & (\sw) \ne = \se (\ne), & (\nw) \se + (\sw) \se = \se (\se),  \\
(\ne) \ne = \ne (\ne) + \ne (\se),    & (\se) \ne = \se (\ne), & (\ne) \se + (\se) \se = \se (\se). 
\end{array}
\end{displaymath}

\begin{displaymath}
\begin{array}{rcl}
(\ne)\se - (\nw)\se &=& +\nw(\sw) - \nw(\se)\ ,\qquad (16+)\\
(\ne)\se - (\nw)\se &=& -\nw(\sw) + \nw(\se)\ .\qquad (16-)
\end{array}
\end{displaymath}

\begin{tabular}{ll}
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP_{n}$}      & $ $\\
&\\
\texttt{$\dim \PP_{n}$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}&Both sef-dual.\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  binary, quadratic, ns.\\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & A quotient of $Dend\blacksquare Dias$ (Manin black product in ns operads) \\
& Fit into the ``operadic butterfly'' diagram, see the reference.\\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          &\\
&\\
\texttt{Ref.}&\cite{Loday06}  Loday J.-L., \emph{Completing the operadic butterfly},\\
& Georgian Math Journal 13 (2006), no 4. 741--749.\\
\end{tabular}

\newpage

%Typical page algebra

\begin{tabular}{ll}
\texttt{Name}                   &\emph{\small {put your own type of}}    {\bf  algebras}\\
&\\
\texttt{Notation}               & $ $\\
&\\
\texttt{Def.\ oper.}         &  \\
\texttt{\hskip 1.2cm sym.}  & $ $\\
\texttt{\hskip 1.3cm rel.}    & $ $\\
&\\
\texttt{Free alg.}&   \\
&\\
\texttt{rep.~$\PP(n)$}      & $ $\\
&\\
\texttt{$\dim \PP(n)$}       & $ $\\
&\\
\texttt{Gen.~series}& $ f^{}(t)=$\\
&\\
\texttt{Dual operad}& $ $\\
&\\
\texttt{Chain-cplx}&   \\
&\\
\texttt{Properties}          &  \\
&\\
\texttt{Alternative}         &   \\
& \\
\texttt{Relationship}      & \\
&\\
\texttt{Unit}     &\\
&\\
\texttt{Comment}          & \\
&\\
\texttt{Ref.}&\\
\end{tabular}
\begin{tabular}{ | r r r r r r  r c  l | l}
\hline
1 & 1 & 1 & 1 & 1 & $\cdots$ &1&$\cdots$  & $Com, As$ \\
 \hline
  1 &  2 &  0 &  0 &  0 &  $\cdots$ & 0 & $\ldots$   & $Nil$ \\
 \hline 
  1 & 2 & 2 & 2 & 2 & $\cdots$ &2&$\cdots$  & $Dual 2as$ \\
 \hline
  1 & 2 & 3 & 4 & 5 & $\cdots$ &$n$&$\cdots$  & $Dias, Perm$ \\
 \hline
 1 &  2 &  5 &  12 &  15 &  $\cdots$   & ?? &$\cdots$ & $Altern^!$\\
 \hline
 1 & 2 &  5 &  14 &  42 & $\ldots$  &  $c_{n-1}$ & $ \ldots $ &$Mag, Dend, brace, Dup$\\
 \hline
 1 &  2 &  6 &  18 &  57 &  $\ldots$  & $ f_{n+2}$ &  $\ldots$ & $MagFine$\\
 \hline 
 1 &  2 &  6 &  22 &  90 &  $\ldots$  & $2C_{n}$ &  $\ldots$ & $Dipt,  2as, brace$\\
\hline
 1 & 2 & 6 & 24 & 120 &$\cdots$ & $n!$ & $\cdots$& $As, Lie, Leib, Zinb$\\
\hline
1 &  2 &  7 &  & & $\cdots$ & ?? & $\ldots$  & $Lie\pt adm$\\
\hline
 1 &  2 &  7 &  32 &  175 & $\cdots$ & ?? &$\ldots$   & $Altern$\\
\hline
 1 &  2 &  7 &  40 &  & $\cdots$ & ?? & $\ldots$     & $Moufang$\\
\hline
 1 &  2 &  9 &  64 &  625 &   $\ldots$ &  $n^{n-1}$ &  $\ldots$  & $PreLie, NAP $\\
\hline
1 &  2 &  10 &  26 &  76 &  $\ldots$ &  ??  &  $\ldots$ & $Parastat$\\
\hline
1 &  3 &  7 &  15 &  31 & $\ldots$  &  $(2^n-1)$ &  $\ldots$   & $Trias$\\
\hline
 1 &  3 &  9 &    & & $\cdots$ & ?? & $\cdots$ &$Malcev$\\
\hline
1 &  3 &  11 &  45 &  197 &  $\ldots$  & $ C_{n}$  &  $\ldots$ & $TriDend$\\
\hline 
1 &  3   &  13 &  75 &  541 & $\cdots$ & ?? &$\ldots$  & $CTD$ \\
\hline
 1 & 3 & 16 & 125 & $6^5$ &$\cdots$ & $(n+1)^{n-1}$ & $\cdots$&$Park$  \\
  \hline
 1  &  3  &  20  &  210  & 3024 &  $\cdots$ &  $a(n)$ & $ \cdots $ & $PostLie$  \\
\hline
 1 &  3 &  50 &  & &$\cdots$ & ?? & $ \cdots$  & $Jordan\ triples$  \\
\hline
 1 &  4 &  9 &  16 &  25 &  $\ldots$  &  $n^2n! $&  $\ldots$& $Quadri^!$\\
\hline
 1 &  4 &  23 &  156 &  1162 & $\cdots$ & ?? &  $\ldots$ & $Quadri$ \\
\hline
 1 &  4 &  23 &  181 &    & $\cdots$ & ?? &  $\ldots$ &see  $PreLie$\\
\hline
1 & 4 & 27 & 256 & & $\cdots$ & $n^{n} $ & $\cdots$ &  \\
 \hline
 1 &  8 &  & & &$\cdots$&?? & $\ldots$ & $Akivis$\\
 \hline
 1 & 8 & 78 &  1104 & &$\cdots$& ??&  $\ldots$ & $Sabinin$ \\
 \hline 
 
\end{tabular}
